An Empirical Study and Open Testbed for Federated Fine-Tuning of Vision-Language-Action Models

Adapting a pretrained Vision-Language-Action (VLA) model to a new robot, environment, or task requires demonstrations that are collected locally and often discarded. Federated learning is a promising approach to exploiting such distributed demonstrations by learning a shared policy. However, whether it can adapt large pretrained VLAs remains an open question, and a lack of reproducible benchmarks for pretrained VLAs and reusable training frameworks makes existing results difficult to compare. In this paper, we conduct a systematic study of federated fine-tuning of three modern pretrained VLA policies on the 40 simulated tasks of the LIBERO manipulation benchmark, and on six real-world tasks in two real-robot experiments, with demonstrations collected across two and three sites, respectively. Our study analyzes the key choices in this setting, spanning multiple federated parameter scopes, three aggregation algorithms, and evaluation under distribution shift. Based on the study, we derive a series of lessons, including the dominance of the federated scope over the choice of aggregation algorithm and the difficulty of matching centralized fine-tuning on physical robots, where cross-site heterogeneity is stronger than simulation captures. We also highlight opportunities for federated VLA learning, such as the ability to match centralized fine-tuning on heterogeneous data, to remain at least as robust as centralized fine-tuning under distribution shift, and to personalize, with each client federating part of the policy and keeping the rest local, which helps where the policy's pretraining is weak but leaves no usable global model. We open-source \decentvla{}, the model- and runtime-agnostic testbed behind the study, to facilitate future research and fair comparisons in federated VLA learning.

==> figures/api.tikz <==
% Fig. (fig:api) --- one experiment is one YAML file.
%
% Set into the same mount box as figures/realsim.tikz and sites.tikz: 8.5cm
% wide, 0.45pt shadeink edge, rounded corners 1.5pt, one 0.07cm / 42% shadow
% thrown LEFT and DOWN. Same family, same light at the upper right.
%
% Left AND down because this is a bounding box, not a chart: the mount is
% lifted off the page and casts under itself. The charts (stage.tikz,
% real.tikz) drop the vertical component because their bars share a baseline
% and the strips compound between neighbours; a lone mount has nothing flush
% against it, so it keeps the fuller cue. See README.md, Figure conventions.
%
% NO inner frame. The photo figures put a 0.3pt hairline around each image
% because a photograph has its own edge that would otherwise bleed into the
% mount; text has no edge, so a second rule around it would read as a second
% box. The code sits directly on the mount, which is white, so the panel is
% the page with a border and a lift rather than a tinted slab.
%
% Height is measured rather than declared: the listing is boxed first and the
% mount is drawn to fit, so editing a line of config cannot silently overflow
% or leave a gap. Width is fixed at 8.5cm to match the family; \apibox is
% therefore an 8.06cm minipage (8.5 less 0.22 padding on each side).
%
% Colouring is by hand, via the (* *) escapes, because listings cannot
% tokenize YAML keys as keywords portably and `literate` would recolour digits
% inside comments too (`pi05`). Five roles, deliberately few for a config:
%   \ck   keys           codekw      #0B5394
%   \ckv  scalar values  codestring  #15803D
%   \ckn  numbers        codeemph    #B45309
%   \ckp  : { } ,        codepunct   #9AA1AC  -- dimmed, structure not content
%   #...  comments       codecomment #6B7280  italic, via commentstyle
% Numbers are warm against the cool green of strings: the two are separable at
% a glance without either one shouting. Punctuation is the only role set
% LIGHTER than the body text, because the colons are pure scaffolding.
% \char`\{ rather than \{ : in OT1 the \{ glyph comes from the math symbol
% font, so OMS/cmtt is requested, does not exist, and LaTeX silently falls back
% to cmsy -- putting a curly MATH brace in the middle of monospaced code. The
% \char form takes cmtt's own brace at slot 123. This also removes the two
% LaTeX Font Warnings the fallback produced.
\definecolor{shadeink}{HTML}{16191F}

\begin{lrbox}{\apibox}
\begin{minipage}{8.06cm}
\begin{lstlisting}[style=yamlcfg]
(*\ck{name}\ckp{:}*) (*\ckv{smolvla\_libero\_fl}*)  # one experiment = one file
(*\ck{backend}\ckp{:}*)                 # policy axis: which VLA
  (*\ck{name}\ckp{:}*) (*\ckv{lerobot}*)          #   smolvla | pi05 | groot ...
  (*\ck{lora}\ckp{:}*) (*\ckp{\char`\{}\ck{r}\ckp{:}*) (*\ckn{64}\ckp{,}*) (*\ck{alpha}\ckp{:}*) (*\ckn{128}\ckp{\char`\}}*)
(*\ck{data}\ckp{:}*)
  (*\ck{repo\_id}\ckp{:}*) (*\ckv{HuggingFaceVLA/libero}*)
  (*\ck{partitioning}\ckp{:}*)
    (*\ck{scheme}\ckp{:}*) (*\ckv{task\_round\_robin}*)  # deterministic split
    (*\ck{num\_clients}\ckp{:}*) (*\ckn{8}*)
(*\ck{fl}\ckp{:}*)
  (*\ck{execution}\ckp{:}*) (*\ckv{flower}*)      # local | flower | nvflare
  (*\ck{strategy}\ckp{:}*) (*\ckp{\char`\{}\ck{name}\ckp{:}*) (*\ckv{fedavg}\ckp{\char`\}}*)  # | fedadam | fedprox
  (*\ck{rounds}\ckp{:}*) (*\ckn{100}*)
  (*\ck{local\_steps}\ckp{:}*) (*\ckn{250}*)
(*\ck{eval}\ckp{:}*)
  (*\ck{benchmark}\ckp{:}*) (*\ckp{\char`\{}\ck{name}\ckp{:}*) (*\ckv{libero}\ckp{\char`\}}*)
  (*\ck{n\_episodes\_per\_task}\ckp{:}*) (*\ckn{10}*)
\end{lstlisting}
\end{minipage}
\end{lrbox}
\setlength{\apih}{\dimexpr\ht\apibox+\dp\apibox+0.44cm\relax}

\begin{tikzpicture}[x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none, rounded corners=1.5pt},
  mount/.style={fill=white, draw=shadeink, line width=0.45pt, rounded corners=1.5pt},
]
% The shadow is the mount's own rectangle translated, drawn in a shifted scope
% rather than with offset literals, so it stays correct when \apih changes with
% the listing.
\begin{scope}[shift={(-0.07,-0.07)}]
  \fill[soft] (0,0) rectangle (8.5,\apih);
\end{scope}
\draw[mount] (0,0)     rectangle (8.5,\apih);
\node[anchor=south west, inner sep=0] at (0.22,0.22) {\usebox{\apibox}};
\end{tikzpicture}


==> figures/arch.tikz <==
% Fig. (fig:arch) --- the decent-vla runtime architecture.
%
% Replaces figures/architecture.png. Same content and same narrative as that
% figure -- controller, clients, the two pluggable axes, the communicator, the
% physical hosts -- reorganised from five stacked bands into two rows, and
% redrawn in TikZ so it joins the figure family and stops being the paper's
% only raster figure.
%
% WHAT CHANGED AND WHY. The PNG gave every band a title, a subtitle AND a
% right-aligned annotation, because a rectangle does not say "model" or "FL
% runtime" on its own. Icons do, so each subtitle became a glyph and the text
% went away. That, not the reflow, is where the height went:
%   server rack   -> the controller          net 3->2   -> the policy axis
%   arm + chip    -> a client (robot + GPU)  code screen-> the execution axis
% The arm was drawn twice before it read at 1cm; the surviving version needs
% long gripper prongs and exactly one visible joint. Do not simplify it
% further, and do not add a third link.
%
% The loop is horizontal (controller, arrows, clients) instead of stacked,
% which is what buys the width back on a figure* span the old figure only
% filled to 0.66.
%
% THE `PHYSICAL HOSTS` BAND IS GONE, and so are the dashed site boxes that
% first replaced it. Checked against the paper before cutting: "physical host"
% appears nowhere in it (the two hits for "host" are the verb), "GPU 0..3"
% appears nowhere, and "cross-silo" appeared exactly once -- inside this
% figure's own caption. The idea survives in one sentence of Sec. IV, "clients
% packed on one machine, spread across the nodes of a cluster, or run at
% different physical sites", and the Communicator strip below already states
% it. Drawing it again would be a second telling of one sentence, and it would
% have to pick a topology: the site boxes showed two clients per site, which
% the paper never does -- Sec. V-E has one client per site, and the simulated
% benchmark partitions by task, not by site.
%
% DELIBERATELY MONOCHROME. Blue and orange mean federated and centralized
% everywhere else in the paper. The two axes here are policy and execution,
% which are not those things, so colouring them would collide with the
% results figures. Line art in stageink, panels in white and a gray tint, and
% the icons carry the distinction instead.
%
% Natural width ~16.5cm; belongs in a figure* span.
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\definecolor{flcol}{HTML}{5C9FD4}    % federated   -- must track stage.tikz
\definecolor{centcol}{HTML}{EC9A55}  % centralized -- must track stage.tikz
% The two pluggable axes get hues of their OWN, not the reserved pair: policy
% and execution are not federated and centralized, and borrowing blue/orange
% here would collide with the results figures (see the monochrome note above,
% which this respects rather than overturns -- the axes are still not drawn in
% the series colours). Teal and violet are far from both #5C9FD4 and #EC9A55
% and from each other, and are used only as a panel tint, a chip fill and the
% leader that ties a label to its options.
\definecolor{polcol}{HTML}{2F7D7A}   % policy axis    -- teal
\definecolor{execol}{HTML}{6E5B9E}   % execution axis -- violet

\begin{tikzpicture}[x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none, rounded corners=1.5pt},
  panel/.style={fill=white, draw=shadeink, line width=0.45pt, rounded corners=1.5pt},
  % Tinted panels. The monochrome rule below still holds for the two pluggable
  % axes -- policy and execution are not federated and centralized, so they
  % stay neutral. But the top row IS that distinction: the controller is the
  % single central point and the clients are the federated side, and the
  % accent rules already said so in line. These carry the same meaning into
  % the panel fill so the figure reads in colour at a glance.
  panelsrv/.style={panel, fill=centcol!6},
  panelfed/.style={panel, fill=flcol!6},
  sub/.style={fill=stageink!5, draw=stageink!35, line width=0.4pt, rounded corners=1.5pt},
  site/.style={draw=stageink!45, line width=0.4pt, dashed, dash pattern=on 1.2pt off 1.2pt,
               rounded corners=1.5pt},
  chip/.style={fill=white, draw=stageink!55, line width=0.4pt, rounded corners=1.5pt},
  ic/.style={stageink, line width=0.5pt, line cap=round, line join=round},
  icf/.style={stageink, fill=stageink},
  ttl/.style={font=\footnotesize, text=stageink, anchor=west},
  sml/.style={font=\scriptsize, text=stageink!85, anchor=west},
  tny/.style={font=\tiny, text=stageink!85, anchor=center},
  flow/.style={stageink!70, line width=0.6pt, -{Stealth[length=1.6mm, width=1.2mm]}},
  % Leader from a label to the row of options it names: a spine at the
  % label's own baseline with a short drop onto each chip. The label cannot
  % sit in line with the chips -- see the note by `Strategy:' -- so the
  % spine is what ties the two together.
  lead/.style={draw=stageink!55, line width=0.4pt, line cap=round},
  % Accents, not encodings: they mark which half of the picture is the
  % federated machinery and which is the single central point. Darker steps
  % of the series hues, because the base pair sits near 2.2--2.8:1 against
  % white and a 1pt rule at that lightness disappears in print.
  accfed/.style={flcol!75!black, line width=1.1pt, line cap=round},
  accsrv/.style={centcol!70!black, line width=1.1pt, line cap=round},
]

% ===== icon macros ==========================================================
% Each draws inside a 1x0.8 box at the current origin; wrap in a shifted,
% scaled scope to place one.
\newcommand{\icserver}{%
  \foreach \y in {0.06,0.30,0.54}{
    \draw[ic, rounded corners=0.8pt] (0.08,\y) rectangle (0.92,{\y+0.18});
    \fill[icf] (0.18,{\y+0.09}) circle (0.035);}}
\newcommand{\icnet}{%
  \foreach \y in {0.10,0.40,0.70}{\foreach \z in {0.28,0.52}{\draw[ic] (0.18,\y) -- (0.72,\z);}}
  \foreach \y in {0.10,0.40,0.70}{\fill[icf] (0.18,\y) circle (0.055);}
  \foreach \z in {0.28,0.52}{\fill[icf] (0.72,\z) circle (0.055);}}
\newcommand{\icscreen}{%
  \draw[ic, rounded corners=1pt] (0.05,0.05) rectangle (0.95,0.75);
  \draw[ic] (0.05,0.60) -- (0.95,0.60);
  \draw[ic] (0.16,0.46) -- (0.60,0.46);
  \draw[ic] (0.24,0.34) -- (0.78,0.34);
  \draw[ic] (0.24,0.22) -- (0.50,0.22);}
% Three arm poses, not one repeated. The paper's heterogeneity axes are
% "tasks ... hardware calibration, physical environment, and operator
% behavior" (Sec. I), so identical client cards would contradict the text.
% Pose stands for calibration; the operator glyph stands for the fourth axis.
\newcommand{\icarmA}{%
  \draw[ic] (0.14,0.06) -- (0.52,0.06);
  \draw[ic] (0.33,0.06) -- (0.33,0.40);
  \draw[ic] (0.33,0.40) -- (0.72,0.62);
  \fill[icf] (0.33,0.40) circle (0.045);
  \fill[icf] (0.72,0.62) circle (0.045);
  \draw[ic] (0.72,0.62) -- (0.95,0.50);
  \draw[ic] (0.95,0.50) -- (0.90,0.72);
  \draw[ic] (0.95,0.50) -- (1.05,0.36);}
\newcommand{\icarmB}{%
  \draw[ic] (0.14,0.06) -- (0.52,0.06);
  \draw[ic] (0.33,0.06) -- (0.33,0.44);
  \draw[ic] (0.33,0.44) -- (0.64,0.74);
  \fill[icf] (0.33,0.44) circle (0.045);
  \fill[icf] (0.64,0.74) circle (0.045);
  \draw[ic] (0.64,0.74) -- (0.94,0.68);
  \draw[ic] (0.94,0.68) -- (0.96,0.90);
  \draw[ic] (0.94,0.68) -- (1.08,0.58);}
\newcommand{\icarmC}{%
  \draw[ic] (0.14,0.06) -- (0.52,0.06);
  \draw[ic] (0.33,0.06) -- (0.33,0.34);
  \draw[ic] (0.33,0.34) -- (0.78,0.48);
  \fill[icf] (0.33,0.34) circle (0.045);
  \fill[icf] (0.78,0.48) circle (0.045);
  \draw[ic] (0.78,0.48) -- (0.99,0.32);
  \draw[ic] (0.99,0.32) -- (1.02,0.54);
  \draw[ic] (0.99,0.32) -- (1.10,0.20);}
% Operator: head and shoulders, two strokes. Reads at 6mm, which is what a
% third glyph on a client card has to survive.
\newcommand{\icperson}{%
  \draw[ic] (0.50,0.58) circle (0.155);
  \draw[ic] (0.17,0.06) .. controls (0.17,0.38) and (0.83,0.38) .. (0.83,0.06);}
\newcommand{\icchip}{%
  \draw[ic, rounded corners=0.8pt] (0.22,0.16) rectangle (0.78,0.66);
  \draw[ic] (0.34,0.28) rectangle (0.66,0.54);
  \foreach \y in {0.26,0.41,0.56}{
    \draw[ic] (0.10,\y) -- (0.22,\y);
    \draw[ic] (0.78,\y) -- (0.90,\y);}}

% ===== ROW 1 : the round loop, horizontal ===================================
% Both panels are 1.85 tall, down from 2.50: `Clients` held three cards and two
% lines of text in 2.5cm and the air was doing nothing.
%
% The strategy chips STRADDLE the controller's bottom-right corner on purpose,
% overhanging both to the right and below, each with its own shadow -- stickers
% applied to the block rather than contents that failed to fit. An overhang on
% one edge only reads as an accident, which is what the first version did.
%
% --- controller -------------------------------------------------------------
\fill[soft]  (-0.07,3.58) rectangle (4.93,5.43);
\draw[panelsrv] (0,3.65)  rectangle (5.0,5.50);
\begin{scope}[shift={(0.28,4.68)}, scale=0.76]\icserver\end{scope}
\node[ttl] at (1.30,5.22) {\textbf{Controller}};
\node[sml] at (1.30,4.86) {one round loop};
% Accent sits under the title block, not on the bottom edge: the bottom edge
% is where the stickers cross, and a rule there would be half-buried.
\draw[accsrv] (0.22,4.58) -- (4.78,4.58);
% Label sits ABOVE the sticker row, not in line with it. In line put the
% descenders of 'gy' straight through the panel's bottom edge once the
% stickers moved down to straddle it.
\node[sml, anchor=west] at (0.26,4.15) {Strategy:};
% y 3.42--3.97 against a panel bottom of 3.65, and the last chip runs to 5.48
% against a panel edge of 5.00: every sticker clears the corner on BOTH edges.
\draw[lead, draw=centcol!70!black] (1.45,4.15) -- (4.85,4.15);
\foreach \c in {2.13, 3.49, 4.85} \draw[lead, draw=centcol!70!black] (\c,4.15) -- (\c,3.99);
\foreach \x/\s in {1.50/FedAvg, 2.86/FedAdam, 4.22/FedProx}
  {\fill[soft]  ({\x-0.07},3.35) rectangle ({\x+1.19},3.90);
   \draw[chip, fill=centcol!11] (\x,3.42) rectangle ({\x+1.26},3.97);
   % accsrv, not accfed: these are the server's aggregation rules and they
   % hang off the controller panel, which is drawn in the server hue.
   \draw[accsrv] ({\x+0.10},3.48) -- ({\x+1.16},3.48);
   \node[tny] at ({\x+0.63},3.73) {\s};}

% --- the two arrows ---------------------------------------------------------
\draw[flow] (5.55,4.92) -- (6.95,4.92);
\node[tny, anchor=south] at (6.25,5.03) {model $\theta$};
\draw[flow] (6.95,4.34) -- (5.55,4.34);
\node[tny, anchor=north] at (6.25,4.23) {$\Delta\theta$, $n$};

% --- clients ----------------------------------------------------------------
\fill[soft]  (7.13,3.58) rectangle (16.43,5.43);
\draw[panelfed] (7.2,3.65) rectangle (16.5,5.50);
\node[ttl] at (7.45,5.18) {\textbf{Clients}};
\node[sml] at (8.90,5.20) {train on local data; only updates leave a client};
\draw[accfed] (7.42,5.00) -- (16.28,5.00);
% Client cards only. Each is one robot and one GPU -- the two icons say that,
% so the four repeated "robot + GPU" captions the first draft carried are gone.
\foreach \cx/\arm in {7.50/\icarmA, 10.22/\icarmB, 12.94/\icarmC} {
  \draw[sub, fill=flcol!9] (\cx,3.94) rectangle ({\cx+2.52},4.88);
  \begin{scope}[shift={({\cx+0.16},4.10)}, scale=0.62]\arm\end{scope}
  \begin{scope}[shift={({\cx+0.96},4.14)}, scale=0.58]\icperson\end{scope}
  \begin{scope}[shift={({\cx+1.66},4.10)}, scale=0.62]\icchip\end{scope}}
\node[tny, anchor=center, text=stageink!70] at (16.05,4.41) {$\cdots$};
% The axes the differing cards stand in for are NAMED IN THE CAPTION, not
% here: a fourth text line inside this panel would put back the height the
% panel was shortened to remove, and the glyphs already carry the signal.

% ===== the link between the two rows ========================================
\draw[flow] (11.85,3.58) -- (11.85,2.98);
\node[sml, anchor=west] at (12.00,3.24) {each client runs on one pair};

% ===== ROW 2 : the two pluggable axes =======================================
\fill[soft]  (-0.07,-0.07) rectangle (16.43,2.83);
\draw[panel] (0,0)         rectangle (16.5,2.90);
\node[ttl] at (0.25,2.60) {\textbf{Pluggable backends}};
\node[sml] at (3.45,2.60) {two independent axes, both set in the config file of Fig.~\ref{fig:api}};

% --- policy axis ------------------------------------------------------------
% Panel bottom raised 0.92 -> 1.12 so the chips can straddle it the way the
% Strategy stickers straddle the controller's, and still clear the
% Communicator strip below.
\draw[sub, fill=polcol!7] (0.25,1.12) rectangle (8.05,2.28);
\begin{scope}[shift={(0.45,1.50)}, scale=0.80]\icnet\end{scope}
\node[ttl] at (1.55,1.98) {Policy backend};
\node[sml] at (1.55,1.62) {VLA model:};
% Chips sit to the RIGHT within the panel, 0.20 clear of its right edge,
% rather than left-aligned under the label with dead space beside them.
\draw[lead, draw=polcol!65!black] (3.13,1.62) -- (7.025,1.62);
\foreach \c in {3.425, 5.225, 7.025} \draw[lead, draw=polcol!65!black] (\c,1.62) -- (\c,1.46);
\foreach \x/\s in {2.60/openpi, 4.40/lerobot, 6.20/groot} {
  \fill[soft] ({\x-0.07},0.82) rectangle ({\x+1.58},1.37);
  \draw[chip, fill=polcol!11] (\x,0.89) rectangle ({\x+1.65},1.44);
  \node[tny] at ({\x+0.825},1.165) {\texttt{\s}};}

% --- execution axis ---------------------------------------------------------
\draw[sub, fill=execol!7] (8.45,1.12) rectangle (16.25,2.28);
\begin{scope}[shift={(8.65,1.50)}, scale=0.80]\icscreen\end{scope}
\node[ttl] at (9.75,1.98) {Execution backend};
\node[sml] at (9.75,1.62) {FL runtime:};
\draw[lead, draw=execol!65!black] (11.27,1.62) -- (15.225,1.62);
\foreach \c in {11.625, 13.425, 15.225} \draw[lead, draw=execol!65!black] (\c,1.62) -- (\c,1.46);
\foreach \x/\s in {10.80/local, 12.60/flower, 14.40/nvflare} {
  \fill[soft] ({\x-0.07},0.82) rectangle ({\x+1.58},1.37);
  \draw[chip, fill=execol!11] (\x,0.89) rectangle ({\x+1.65},1.44);
  \node[tny] at ({\x+0.825},1.165) {\texttt{\s}};}

% --- communicator strip -----------------------------------------------------
% The strip is the layer the two axes above plug into, but as a \tiny run-on
% sentence in a dashed box it read as a footnote and left its relationship to
% the rest of the figure unstated. It now names itself in the same \ttl the
% two axes use, and opens by saying what it is to them; the description
% follows at \sml, one step up from the old \tiny.
\draw[site] (0.25,0.10) rectangle (16.25,0.74);
\node[ttl] at (0.45,0.42) {\textsc{Communicator}};
\node[sml] at (2.72,0.42)
  {both axes plug in here: the same round loop runs in-process or over a
   distributed runtime, on one cluster or across sites};

\end{tikzpicture}


==> figures/benchmark.tikz <==
% Fig. (fig:benchmark) --- the reference benchmark at a glance.
% Top: the four LIBERO suites (10 tasks each). Middle: deterministic task
% round-robin over K=8 clients (each card shows its 5 tasks colored by
% suite, matching the actual round-robin composition). Bottom: round loop
% and the fixed 400-episode all-task evaluation.
% Input from sections/benchmark_design.tex; natural width ~8.6cm.
%
% STYLE: brought into the family of api/arch/sites/simstages/real/purt.tikz.
% Two neutrals only (shadeink for edges and shadow, stageink for every piece
% of text); `mount` boxes at 0.45pt with 1.5pt corners; one 42% shadow at
% 0.07cm thrown LEFT AND DOWN, which is the boxes-and-mounts direction (the
% charts throw left only, because a downward strip under a bar would sit on
% the axis). Geometry is untouched at 251pt of ink so the figure still
% matches its siblings on the page.
%
% SUITE COLOURS. The suites are a nominal category with no relation to the
% federated-vs-centralized axis, so they need four hues of their own; but
% flcol #5C9FD4 and centcol #EC9A55 are RESERVED for that axis and cannot be
% borrowed here without colliding with Figs. 8 and 10. The four below are
% Okabe-Ito's CVD-safe qualitative set, muted toward the family's register
% and with its orange and sky blue dropped precisely because those are the
% two that sit closest to the reserved pair. What remains -- blue, bluish
% green, vermillion, reddish purple -- is the subset Okabe-Ito validates as
% mutually separable under deuteranopia and protanopia, so the green and the
% vermillion here are safe in a way a naive green/orange pair would not be.
% They also run darker than the reserved pair, which keeps them legible at
% the 0.11cm swatch size the client cards use.
\definecolor{suiteS}{HTML}{1F6FA8}   % Spatial -- blue
\definecolor{suiteO}{HTML}{2E8B6F}   % Object  -- bluish green
\definecolor{suiteG}{HTML}{B4653A}   % Goal    -- vermillion, muted
\definecolor{suiteL}{HTML}{9C6A93}   % Long    -- reddish purple, muted
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none, rounded corners=1.5pt},
  suitebox/.style={draw=shadeink, fill=#1!8, rounded corners=1.5pt,
      line width=0.45pt, minimum width=1.98cm, minimum height=0.60cm,
      align=center, inner sep=1pt},
  clientcard/.style={draw=shadeink, fill=white, rounded corners=1.5pt,
      line width=0.45pt, minimum width=0.88cm, minimum height=0.80cm,
      inner sep=0pt},
  mountbox/.style={draw=shadeink, fill=white, rounded corners=1.5pt,
      line width=0.45pt, align=center},
  task/.style={draw=#1!70!black, fill=#1, line width=0.3pt},
  flow/.style={stageink!70, line width=0.6pt,
      -{Stealth[length=1.6mm, width=1.2mm]}},
  lbl/.style={font=\tiny, text=stageink},
  sub/.style={font=\tiny, text=stageink!85},
]

% ---- suites --------------------------------------------------------------
\foreach \x/\c/\name in {1.19/suiteS/Spatial, 3.23/suiteO/Object,
                         5.27/suiteG/Goal,    7.31/suiteL/Long}{
  \fill[soft] (\x-1.06,4.68) rectangle (\x+0.92,5.28);
  \node[suitebox=\c] at (\x,5.05)
    {\scriptsize\textcolor{stageink}{\name}\\[-2.5pt]\tiny\textcolor{stageink!85}{10 tasks}};
}
\node[lbl] at (4.25,4.56)
  {four LIBERO suites $\cdot$ 40 tasks $\cdot$ 1{,}693 demonstrations $\cdot$ 273{,}465 frames};

% ---- partition arrow -----------------------------------------------------
\draw[flow] (4.25,4.38) -- (4.25,3.97);
\node[lbl, anchor=west] at (4.42,4.15) {deterministic task round-robin};

% ---- client cards (5 tasks each; colors = true round-robin composition) --
% client k (1-indexed) owns tasks {k-1, k+7, k+15, k+23, k+31} of the
% suite-concatenated task list, hence the suite mix below.
\foreach \i/\ca/\cb/\cc/\cd/\ce in {%
  0/suiteS/suiteS/suiteO/suiteG/suiteL,
  1/suiteS/suiteS/suiteO/suiteG/suiteL,
  2/suiteS/suiteO/suiteO/suiteG/suiteL,
  3/suiteS/suiteO/suiteO/suiteG/suiteL,
  4/suiteS/suiteO/suiteG/suiteG/suiteL,
  5/suiteS/suiteO/suiteG/suiteG/suiteL,
  6/suiteS/suiteO/suiteG/suiteL/suiteL,
  7/suiteS/suiteO/suiteG/suiteL/suiteL}{
  \pgfmathsetmacro{\cx}{0.72 + \i*1.04}
  \fill[soft] (\cx-0.51,3.03) rectangle (\cx+0.37,3.83);
  \node[clientcard] at (\cx,3.50) {};
  \foreach \j/\tc in {0/\ca,1/\cb,2/\cc,3/\cd,4/\ce}{
    \pgfmathsetmacro{\sx}{\cx - 0.30 + \j*0.15}
    \draw[task=\tc] (\sx-0.055,3.595) rectangle (\sx+0.055,3.705);
  }
  \pgfmathtruncatemacro{\k}{\i+1}
  \node[sub] at (\cx,3.33) {$c_{\k}$};
}
% The card row was lifted 0.05 and this label dropped 0.03 from their
% pre-restyle positions: the cards now throw a 0.07cm shadow below their
% lower edge, and the label used to sit flush against that edge.
\node[lbl] at (4.25,2.89)
  {$K{=}8$ clients $\cdot$ 5 disjoint tasks each $\cdot$ audited partition manifest};

% ---- round loop ----------------------------------------------------------
% Both arrows are neutral: the up-arrow used to be drawn and labelled in the
% Spatial suite's blue, which put a series colour on text and implied a tie
% to that suite that does not exist.
\draw[flow] (3.80,2.40) -- (3.80,2.72);
\node[sub, anchor=east] at (3.70,2.52) {$\Delta_k$ over $\mathcal{S}$};
\draw[flow] (4.70,2.72) -- (4.70,2.40);
\node[sub, anchor=west] at (4.80,2.52) {broadcast $\theta^{t}$};
% minimum height must EXCEED the content (0.77cm) or it stops binding
% and these hand-computed shadow corners no longer match the box.
\fill[soft] (1.48,1.52) rectangle (6.88,2.30);
\node[mountbox, minimum width=5.4cm, minimum height=0.78cm] at (4.25,1.98)
  {\scriptsize\textcolor{stageink}{server aggregation: FedAvg / FedAdam / FedProx}\\[-2.5pt]
   \tiny\textcolor{stageink!85}{$R$ rounds $\times$ 250 local steps; only updates leave a site}};

% ---- evaluation ----------------------------------------------------------
\draw[flow] (4.25,1.55) -- (4.25,1.28);
\fill[soft] (0.755,0.68) rectangle (7.605,1.18);
\node[mountbox, minimum width=6.85cm, minimum height=0.50cm] at (4.25,1.00)
  {\scriptsize\textcolor{stageink}{evaluation: all 40 tasks $\times$ 10 episodes $=$ 400 episodes per score}};

\end{tikzpicture}


==> figures/convergence.tikz <==
% Fig. (fig:convergence) --- full fine-tuning vs LoRA over the round budget.
%
% GENERATED by figures/make_convergence_tikz.py -- edit that, not this.
%
% Port of the matplotlib original, which is kept at figures/convergence.pdf
% (and its generator at make_convergence.py) so this can be reverted. The
% LAYOUT IS UNCHANGED on purpose: same axes and ranges, same six series, same
% solid-full / dashed-LoRA encoding, same filled-vs-hollow markers, same two
% legends in the same corners. Only the drawing style moved into the family.
%
% COLOUR. The original triple was #2C5CE6 / #15803D / #BE2A2A, whose green and
% red are the pairing the paper's palette exists to avoid. These are the same
% three positions -- blue, green, warm -- taken from the Okabe-Ito CVD-safe set
% and muted to the family register, and they match the first three suite hues
% of figures/benchmark.tikz. That reuse is intentional: both are nominal
% categories with no cross-figure relation, and a reader is not invited to
% map a LIBERO suite onto a policy. Neither is flcol or centcol, which stay
% reserved for the federated-vs-centralized contrast.
%
% Thin ink takes a darker step of the fill written as a mix, per the repo rule.
\definecolor{polA}{HTML}{1F6FA8}     % pi_0.5    -- blue
\definecolor{polB}{HTML}{2E8B6F}     % GR00T     -- bluish green
\definecolor{polC}{HTML}{B4653A}     % SmolVLA   -- vermillion, muted
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}

\begin{tikzpicture}[x=1cm, y=1cm,
  ln/.style={line width=0.9pt},
  lora/.style={dash pattern=on 2.4pt off 1.6pt},
  mk/.style={draw=shadeink, line width=0.4pt},
  tick/.style={font=\scriptsize, text=stageink},
  lgd/.style={font=\scriptsize, text=stageink, anchor=west},
]

% ---- grid ----
\foreach \y in {0.9104, 1.8208, 2.7312, 3.6416, 4.5520}
  \draw[gray!25, line width=0.4pt] (0,\y) -- (6.60,\y);
\foreach \x in {0.9429, 1.8857, 2.8286, 3.7714, 4.7143, 5.6571, 6.6000}
  \draw[gray!25, line width=0.4pt] (\x,0) -- (\x,4.55);

% ---- axes ----
\draw[stageink!60, line width=0.6pt] (0,0) -- (6.60,0);
\draw[stageink!60, line width=0.6pt] (0,0) -- (0,4.55);
\foreach \y/\v in {0.0000/0, 0.9104/20, 1.8208/40, 2.7312/60, 3.6416/80, 4.5520/100} {
  \draw[stageink!60, line width=0.6pt] (-0.07,\y) -- (0,\y);
  \node[tick, anchor=east] at (-0.12,\y) {\v};}
\foreach \x/\v in {0.0000/20, 0.9429/40, 1.8857/60, 2.8286/80, 3.7714/100, 4.7143/120, 5.6571/140, 6.6000/160} {
  \draw[stageink!60, line width=0.6pt] (\x,-0.07) -- (\x,0);
  \node[tick, anchor=north] at (\x,-0.13) {\v};}
\node[anchor=north, font=\footnotesize, text=stageink] at (3.30,-0.52)
  {federated rounds};
\node[rotate=90, anchor=south, font=\footnotesize, text=stageink]
  at (-0.80,2.28) {LIBERO success (\%)};

% ---- marker shapes: filled = full fine-tuning, hollow = LoRA -------------
% Distinct names: \circ and \sq would collide with existing control sequences.
% #3 is the fill, #4 the edge. A hollow LoRA marker takes its OWN series
% colour as the edge, matching the dashed line it sits on; a filled one keeps
% the neutral shadeink edge the family uses, which the fill needs for relief.
\newcommand{\cvcirc}[4]{\draw[line width=0.4pt, draw=#4, fill=#3] (#1,#2) circle (0.070);}
\newcommand{\cvsq}[4]{\draw[line width=0.4pt, draw=#4, fill=#3] ({#1-0.062},{#2-0.062}) rectangle ({#1+0.062},{#2+0.062});}
\newcommand{\cvtri}[4]{\draw[line width=0.4pt, draw=#4, fill=#3] ({#1-0.075},{#2-0.055}) -- ({#1+0.075},{#2-0.055}) -- (#1,{#2+0.085}) -- cycle;}

% ---- pi05 ----
\draw[ln, draw=polA!70!black] (0.0000,3.8578) -- (0.9429,4.1878) -- (1.8857,4.3130) -- (2.8286,4.4041) -- (3.7714,4.4382);
\draw[ln, draw=polA!70!black, lora] (0.0000,3.5961) -- (0.9429,4.1196) -- (1.8857,4.1651) -- (2.8286,4.2903) -- (3.7714,4.4382);
\cvcirc{0.0000}{3.8578}{polA}{shadeink}
\cvcirc{0.9429}{4.1878}{polA}{shadeink}
\cvcirc{1.8857}{4.3130}{polA}{shadeink}
\cvcirc{2.8286}{4.4041}{polA}{shadeink}
\cvcirc{3.7714}{4.4382}{polA}{shadeink}
\cvcirc{0.0000}{3.5961}{white}{polA!70!black}
\cvcirc{0.9429}{4.1196}{white}{polA!70!black}
\cvcirc{1.8857}{4.1651}{white}{polA!70!black}
\cvcirc{2.8286}{4.2903}{white}{polA!70!black}
\cvcirc{3.7714}{4.4382}{white}{polA!70!black}

% ---- groot ----
\draw[ln, draw=polB!70!black] (0.0000,1.2404) -- (0.9429,2.7084) -- (1.8857,3.6530) -- (2.8286,3.9033) -- (3.7714,4.1423) -- (4.7143,4.0968) -- (5.6571,4.0740);
\draw[ln, draw=polB!70!black, lora] (0.0000,1.0128) -- (0.9429,1.9574) -- (1.8857,2.9360) -- (2.8286,3.4026) -- (3.7714,3.6644) -- (4.7143,3.8009) -- (5.6571,3.9602);
\cvsq{0.0000}{1.2404}{polB}{shadeink}
\cvsq{0.9429}{2.7084}{polB}{shadeink}
\cvsq{1.8857}{3.6530}{polB}{shadeink}
\cvsq{2.8286}{3.9033}{polB}{shadeink}
\cvsq{3.7714}{4.1423}{polB}{shadeink}
\cvsq{4.7143}{4.0968}{polB}{shadeink}
\cvsq{5.6571}{4.0740}{polB}{shadeink}
\cvsq{0.0000}{1.0128}{white}{polB!70!black}
\cvsq{0.9429}{1.9574}{white}{polB!70!black}
\cvsq{1.8857}{2.9360}{white}{polB!70!black}
\cvsq{2.8286}{3.4026}{white}{polB!70!black}
\cvsq{3.7714}{3.6644}{white}{polB!70!black}
\cvsq{4.7143}{3.8009}{white}{polB!70!black}
\cvsq{5.6571}{3.9602}{white}{polB!70!black}

% ---- smolvla ----
\draw[ln, draw=polC!70!black] (0.0000,0.5690) -- (0.9429,1.4794) -- (1.8857,2.5377) -- (2.8286,2.9133) -- (3.7714,3.2774) -- (4.7143,3.3685) -- (5.6571,3.4140) -- (6.6000,3.4254);
\draw[ln, draw=polC!70!black, lora] (0.0000,0.4324) -- (0.9429,0.9332) -- (1.8857,1.3315) -- (2.8286,1.6956) -- (3.7714,1.9915) -- (4.7143,2.1622) -- (5.6571,2.4353) -- (6.6000,2.5150);
\cvtri{0.0000}{0.5690}{polC}{shadeink}
\cvtri{0.9429}{1.4794}{polC}{shadeink}
\cvtri{1.8857}{2.5377}{polC}{shadeink}
\cvtri{2.8286}{2.9133}{polC}{shadeink}
\cvtri{3.7714}{3.2774}{polC}{shadeink}
\cvtri{4.7143}{3.3685}{polC}{shadeink}
\cvtri{5.6571}{3.4140}{polC}{shadeink}
\cvtri{6.6000}{3.4254}{polC}{shadeink}
\cvtri{0.0000}{0.4324}{white}{polC!70!black}
\cvtri{0.9429}{0.9332}{white}{polC!70!black}
\cvtri{1.8857}{1.3315}{white}{polC!70!black}
\cvtri{2.8286}{1.6956}{white}{polC!70!black}
\cvtri{3.7714}{1.9915}{white}{polC!70!black}
\cvtri{4.7143}{2.1622}{white}{polC!70!black}
\cvtri{5.6571}{2.4353}{white}{polC!70!black}
\cvtri{6.6000}{2.5150}{white}{polC!70!black}

% ---- legend, below the axis ---------------------------------------------
\draw[ln, draw=polA!70!black] (0.55,-1.26) -- (1.13,-1.26);
\cvcirc{0.84}{-1.26}{polA}{shadeink}
\node[lgd] at (1.23,-1.26) {$\pi_{0.5}$};
\draw[ln, draw=polB!70!black] (1.98,-1.26) -- (2.56,-1.26);
\cvsq{2.27}{-1.26}{polB}{shadeink}
\node[lgd] at (2.66,-1.26) {GR00T~N1.7};
\draw[ln, draw=polC!70!black] (4.31,-1.26) -- (4.89,-1.26);
\cvtri{4.60}{-1.26}{polC}{shadeink}
\node[lgd] at (4.99,-1.26) {SmolVLA};
\draw[ln, draw=stageink!75] (1.38,-1.68) -- (1.96,-1.68);
\node[lgd] at (2.06,-1.68) {full fine-tuning};
\draw[ln, draw=stageink!75, lora] (3.89,-1.68) -- (4.47,-1.68);
\node[lgd] at (4.57,-1.68) {LoRA};

\end{tikzpicture}


==> figures/motivation.tikz <==
% Fig. 1 (fig:motivation) --- the missing return path.
% Left: release-and-forget (checkpoint broadcast only; experience discarded).
% Right: decent-vla closes the loop (theta down, Delta up, data stays local).
% Publication pass: filled-silhouette robot arm (stroke-only stick arms do
% not survive print size), header bands, one shared grid for both panels.
% Input from sections/introduction.tex; natural width ~8.6cm.
\definecolor{figblue}{HTML}{2C5CE6}
\definecolor{figred}{HTML}{BE2A2A}
\definecolor{figink}{HTML}{3E4553}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  sitecard/.style={draw=gray!55, fill=white, rounded corners=3pt,
                   line width=0.6pt, minimum width=1.24cm, minimum height=1.04cm,
                   inner sep=0pt},
  % filled two-link manipulator: base plate, shoulder, two thick links with
  % white joint pins, wrist and two-finger gripper. ~0.72cm tall.
  pics/arm/.style={code={%
    \fill[#1, rounded corners=0.6pt] (-0.24,-0.030) rectangle (0.24,0.045);
    \fill[#1] (0,0.045) ellipse [x radius=0.10, y radius=0.085];
    \draw[#1, line width=3.2pt, line cap=round] (0,0.09) -- (-0.13,0.40);
    \draw[#1, line width=2.6pt, line cap=round] (-0.13,0.40) -- (0.17,0.58);
    \fill[white] (0,0.09) circle [radius=0.034];
    \fill[white] (-0.13,0.40) circle [radius=0.030];
    \fill[#1] (0.17,0.58) circle [radius=0.045];
    \draw[#1, line width=1.6pt, line cap=round] (0.17,0.58) -- (0.305,0.545);
    \draw[#1, line width=1.6pt, line cap=round] (0.17,0.58) -- (0.255,0.690);
  }},
  pics/db/.style={code={%
    \draw[#1, line width=0.7pt, fill=gray!6]
      (-0.16,0.36) -- (-0.16,0.055)
      arc[start angle=180, end angle=360, x radius=0.16, y radius=0.060]
      -- (0.16,0.36);
    \draw[#1, line width=0.7pt, fill=gray!6]
      (0,0.36) ellipse [x radius=0.16, y radius=0.060];
    \draw[#1, line width=0.45pt]
      (-0.16,0.215) arc[start angle=180, end angle=360, x radius=0.16, y radius=0.060];
  }},
  pics/lock/.style={code={%
    \draw[#1, line width=0.7pt, fill=white] (-0.10,-0.075) rectangle (0.10,0.055);
    \draw[#1, line width=0.7pt]
      (-0.055,0.055) -- (-0.055,0.09)
      arc[start angle=180, end angle=0, radius=0.055] -- (0.055,0.055);
  }},
  pics/bin/.style={code={%
    \draw[#1, line width=0.7pt, line cap=round] (-0.115,0.075) -- (0.115,0.075);
    \draw[#1, line width=0.7pt]
      (-0.035,0.075) -- (-0.035,0.115) -- (0.035,0.115) -- (0.035,0.075);
    \draw[#1, line width=0.7pt, fill=white, rounded corners=0.4pt]
      (-0.095,0.075) -- (-0.075,-0.115) -- (0.075,-0.115)
      -- (0.095,0.075) -- cycle;
    \draw[#1, line width=0.45pt] (-0.030,0.030) -- (-0.025,-0.070);
    \draw[#1, line width=0.45pt] (0.030,0.030) -- (0.025,-0.070);
  }},
  pics/cycle/.style={code={%
    \draw[#1, line width=0.7pt, -{Stealth[length=1.5mm]}]
      (0.11,0.04) arc[start angle=15, end angle=165, radius=0.113];
    \draw[#1, line width=0.7pt, -{Stealth[length=1.5mm]}]
      (-0.11,-0.04) arc[start angle=195, end angle=345, radius=0.113];
  }},
]

% ==== panel backgrounds and header bands ==================================
\fill[gray!4, rounded corners=4pt]    (0.02,1.18) rectangle (4.18,5.42);
\fill[figblue!4, rounded corners=4pt] (4.46,1.18) rectangle (8.62,5.42);
\fill[gray!13]    {[rounded corners=4pt] (0.02,5.02) -- (0.02,5.42)
                   -- (4.18,5.42)} -- (4.18,5.02) -- cycle;
\fill[figblue!12] {[rounded corners=4pt] (4.46,5.02) -- (4.46,5.42)
                   -- (8.62,5.42)} -- (8.62,5.02) -- cycle;
\draw[gray!45, rounded corners=4pt, line width=0.5pt]
  (0.02,1.18) rectangle (4.18,5.42);
\draw[figblue!35, rounded corners=4pt, line width=0.5pt]
  (4.46,1.18) rectangle (8.62,5.42);
\node[font=\scriptsize\scshape, text=gray!58!black]  at (2.10,5.21)
  {today: release \& forget};
\node[font=\scriptsize\scshape, text=figblue!72!black] at (6.54,5.21)
  {\decentvla{}: the return path};

% ==== LEFT PANEL ==========================================================
\node[draw=gray!60, fill=white, rounded corners=3pt, line width=0.8pt,
      minimum width=3.6cm, minimum height=0.80cm, align=center]
  at (2.10,4.42)
  {\scriptsize pretrained VLA\\[-0.5pt]
   \tiny\textcolor{gray!48!black}{\pifive{} $\cdot$ SmolVLA $\cdot$ GR00T}};

% one-way broadcast, one arrow per site
\foreach \x in {0.78, 2.10, 3.42}
  \draw[figink!65, line width=1.0pt, -{Stealth[length=2.0mm]}]
    (\x,4.00) -- (\x,3.38);
\node[font=\tiny, text=gray!45!black, anchor=west] at (2.21,3.70) {release};

% site tiles: arm + local data
\foreach \x/\lbl in {0.78/home, 2.10/office, 3.42/lab} {
  \node[sitecard] at (\x,2.78) {};
  \pic at (\x-0.27,2.44) {arm=figink};
  \pic at (\x+0.34,2.46) {db=figink!80};
  \node[font=\scriptsize, text=gray!38!black] at (\x,2.07) {\lbl};
}

% outcome line, mirroring the lock line of the right panel
\pic at (1.10,1.62) {bin=figred!70!black};
\node[font=\scriptsize, text=gray!35!black, anchor=west] at (1.30,1.62)
  {experience discarded};

% ==== RIGHT PANEL =========================================================
\node[draw=figblue!55, fill=figblue!8, rounded corners=3pt, line width=0.8pt,
      minimum width=3.6cm, minimum height=0.80cm, align=center]
  at (6.54,4.42)
  {\scriptsize shared open policy\\[-0.5pt]
   \tiny\textcolor{figblue!58!black}{aggregates $\Delta$ from all sites}};
\pic at (5.02,4.42) {cycle=figblue!80!black};

% closed loop: broadcast theta down, updates Delta up, per site
\foreach \x in {5.22, 6.54, 7.86} {
  \draw[figblue!38, line width=0.8pt, -{Stealth[length=1.7mm]}]
    (\x-0.16,4.00) -- (\x-0.16,3.38);
  \draw[figblue, line width=1.3pt, -{Stealth[length=2.2mm]}]
    (\x+0.16,3.38) -- (\x+0.16,4.00);
}
\node[font=\scriptsize, text=figblue!50!black, anchor=east] at (4.98,3.70)
  {$\theta$};
\node[font=\scriptsize, text=figblue!85!black, anchor=west] at (8.10,3.70)
  {$\Delta$};

% site tiles
\foreach \x/\lbl in {5.22/home, 6.54/office, 7.86/lab} {
  \node[sitecard] at (\x,2.78) {};
  \pic at (\x-0.27,2.44) {arm=figink};
  \pic at (\x+0.34,2.46) {db=figink!80};
  \node[font=\scriptsize, text=gray!38!black] at (\x,2.07) {\lbl};
}

% data stays local
\pic at (5.30,1.60) {lock=figblue!70!black};
\node[font=\scriptsize, text=gray!35!black, anchor=west] at (5.50,1.62)
  {data never leaves the site};

\end{tikzpicture}


==> figures/motivation_banner.tikz <==
% Fig. 1 (fig:motivation) --- two-column banner, set as a `strip' in main.tex
% so it lands directly under the title on page 1.
%
% Earlier versions are on disk and unedited: figures/motivation.tikz (the
% original two-panel diagram) and figures/motivation_axis.tikz (single-column
% capability axis). figures/motivation_v2.tikz and its HTML/Playwright pipeline
% are untouched per instruction. Restoring either earlier version means moving
% it back into a figure environment in the introduction, since both are
% single-column.
%
% WHAT IT ARGUES, left to right:
%
%   left   the contrast. Centralized fine-tuning is a bounded block containing
%          an open CHAIN that ends in a bin; decent-vla is a bounded block
%          containing a RING. The geometry is the argument -- a line stops and
%          a circle does not -- so it is carried by shape, not by a label. A
%          large arrow runs BEHIND the two blocks, from the first to the
%          second: this is the move the paper proposes. "continual improvement"
%          sits at the centre of the ring because that is what closing the loop
%          is FOR; the loop is the mechanism, the improvement is the goal.
%
%   right  the scope that makes the claim checkable: the three policies, the
%          settings they were run in, and what the study concluded. The
%          findings are the abstract's own two-sided verdict, in its own terms
%          ("lessons" and "opportunities"), set as two short columns rather
%          than prose runs so each item can be read on its own.
%
% ICONS. data / model / policy carry a glyph so the chain reads at a glance and
% the text can drop to \tiny. db, arm and bin are carried over from
% figures/motivation.tikz, which drew them well; chip is new. That file is left
% unedited -- these are copies, not an \input.
%
% ASSETS. figures/photos/cent-libero.png is a real LIBERO scene. LIBERO and
% LIBERO-PRO are the same simulator differing only by perturbation, so one
% capture serves both tiles and they are merged into one. The real-robot group
% is three site photographs arranged as a triangle with the connecting edges
% drawn BEHIND the thumbnails -- the shape states "three sites, federated with
% each other", which a single photograph cannot.
%
% TREATMENT, per README.md. Tiles and thumbnails are BOUNDING BOXES: white
% mount, 0.45pt shadeink edge, rounded 1.5pt, shadow thrown left AND down --
% but at 0.04cm, not the family's 0.07cm. These mounts are 1.05-2.15cm wide
% against the 2.4-4.1cm of Figs. 6 and 8, and a shadow that does not scale with
% the object it lifts stops reading as depth and starts reading as a second
% border. Diagram nodes -- chain boxes, ring nodes, policy chips -- are not
% mounts and carry NO shadow, as chart marks do not. The three grouping panels
% are tinted AND bordered, matching Fig. 2 (arch.tikz); only the large arrow is
% a bare tint, because it is a background mark rather than a container.
%
% COLOUR. Series colours are the results palette so page 1 introduces the
% identities the results figures inherit, but they are NOT used at face value
% on thin ink: at the current lightness blue is ~2.78:1 and orange ~2.19:1
% against the page, both under 3:1, so arcs, borders and text take a darker
% step written as a mix (flcol!70!black) rather than a second hardcoded hex.
% The base pair must track figures/stage.tikz and figures/real.tikz and is NOT
% settled -- re-check it rather than trusting these two lines.
%
% Drawn at 18.0cm against the 18.19cm two-column text width.
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\definecolor{flcol}{HTML}{5C9FD4}     % federated   -- as in stage.tikz/real.tikz
\definecolor{centcol}{HTML}{EC9A55}   % centralized -- likewise
% ROLE colours. Not series colours: these mark WHAT a box holds, and the same
% role takes the same glyph and the same tint on both sides of the figure, so
% the ring can be read as the chain rearranged rather than as a second
% unrelated diagram. data -> db, model -> chip, deployed policy -> arm,
% aggregated updates -> merge (model-space, so it shares the model tint).
% Boxes are filled at !12 and glyphs drawn at !85 of the same hue: light enough
% that the tint never competes with the panel behind it, dark enough that the
% glyph reads at 0.3cm.
\definecolor{roledata}{HTML}{3F7D6E}
\definecolor{rolemodel}{HTML}{4A6FA5}
\definecolor{rolearm}{HTML}{8C6D46}

\begin{tikzpicture}[x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none, rounded corners=1.5pt},
  mount/.style={fill=white, draw=shadeink, line width=0.45pt, rounded corners=1.5pt},
  frame/.style={draw=stageink!45, line width=0.3pt},
  % Style aligned to figures/arch.tikz (Fig. 2), which is the most consistent
  % figure in the paper: every grouping panel is a TINTED FILL WITH A BORDER
  % (its `sub' style), never an edge-free wash; every corner is 1.5pt; line art
  % is stageink. Fig. 1 previously mixed bordered boxes with borderless tints,
  % so the panels read as a different kind of object from their contents.
  group/.style={draw=stageink!35, line width=0.4pt, rounded corners=1.5pt},
  chainbox/.style={draw=stageink!55, line width=0.4pt, rounded corners=1.5pt,
                   fill=white},
  % Boxes only -- the glyph and label are placed separately, because a centred
  % node label leaves no room for an icon inside the same box. Border is
  % stageink like every other box in the family: the role TINT carries the
  % identity, so the outline does not need to as well.
  ringnode/.style={draw=stageink!55, line width=0.4pt, rounded corners=1.5pt,
                   fill=rolemodel!12, minimum height=0.62cm, minimum width=2.05cm,
                   inner sep=0pt},
  seclbl/.style={font=\scriptsize\itshape, text=stageink, anchor=base west},
  note/.style={font=\tiny, text=stageink!85, anchor=base west},
  ico/.style={font=\tiny, text=stageink, anchor=west, align=left},
  tilelbl/.style={font=\scriptsize, text=stageink, anchor=base},
  tilesub/.style={font=\tiny, text=stageink!75, anchor=base},
  % --- glyphs -------------------------------------------------------------
  pics/db/.style={code={%
    \draw[#1, line width=0.7pt, fill=gray!6]
      (-0.16,0.36) -- (-0.16,0.055)
      arc[start angle=180, end angle=360, x radius=0.16, y radius=0.060]
      -- (0.16,0.36);
    \draw[#1, line width=0.7pt, fill=gray!6]
      (0,0.36) ellipse [x radius=0.16, y radius=0.060];
    \draw[#1, line width=0.45pt]
      (-0.16,0.215) arc[start angle=180, end angle=360, x radius=0.16, y radius=0.060];
  }},
  pics/chip/.style={code={%
    \draw[#1, line width=0.6pt, fill=white, rounded corners=0.5pt]
      (-0.15,-0.15) rectangle (0.15,0.15);
    \foreach \i in {-0.075, 0, 0.075} {
      \draw[#1, line width=0.45pt] (-0.15,\i) -- (-0.21,\i);
      \draw[#1, line width=0.45pt] (0.15,\i) -- (0.21,\i);
    }
    \fill[#1] (-0.055,-0.055) rectangle (0.055,0.055);
  }},
  pics/arm/.style={code={%
    \fill[#1, rounded corners=0.6pt] (-0.24,-0.030) rectangle (0.24,0.045);
    \fill[#1] (0,0.045) ellipse [x radius=0.10, y radius=0.085];
    \draw[#1, line width=3.2pt, line cap=round] (0,0.09) -- (-0.13,0.40);
    \draw[#1, line width=2.6pt, line cap=round] (-0.13,0.40) -- (0.17,0.58);
    \fill[white] (0,0.09) circle [radius=0.034];
    \fill[white] (-0.13,0.40) circle [radius=0.030];
    \fill[#1] (0.17,0.58) circle [radius=0.045];
    \draw[#1, line width=1.6pt, line cap=round] (0.17,0.58) -- (0.305,0.545);
    \draw[#1, line width=1.6pt, line cap=round] (0.17,0.58) -- (0.255,0.690);
  }},
  % aggregation: many updates converging into one. No counterpart in the chain,
  % because the chain has nothing that combines.
  pics/merge/.style={code={%
    \draw[#1, line width=0.5pt] (-0.17,0.13) -- (0.02,0);
    \draw[#1, line width=0.5pt] (-0.17,0) -- (0.02,0);
    \draw[#1, line width=0.5pt] (-0.17,-0.13) -- (0.02,0);
    \fill[#1] (0.05,0) circle (0.045);
    \draw[#1, line width=0.5pt] (0.09,0) -- (0.19,0);
  }},
  pics/bin/.style={code={%
    \draw[#1, line width=0.7pt, line cap=round] (-0.115,0.075) -- (0.115,0.075);
    \draw[#1, line width=0.7pt]
      (-0.035,0.075) -- (-0.035,0.115) -- (0.035,0.115) -- (0.035,0.075);
    \draw[#1, line width=0.7pt, fill=white, rounded corners=0.4pt]
      (-0.095,0.075) -- (-0.075,-0.115) -- (0.075,-0.115)
      -- (0.095,0.075) -- cycle;
    \draw[#1, line width=0.45pt] (-0.030,0.030) -- (-0.025,-0.070);
    \draw[#1, line width=0.45pt] (0.030,0.030) -- (0.025,-0.070);
  }},
]

% ============================================ the question the paper is after
% From the abstract: "whether [federated learning] can adapt large pretrained
% VLAs remains an open question". Stated once, at the top, so both halves below
% read as answering the same thing.
\node[font=\small\itshape, text=stageink, anchor=base] at (9.00,6.15)
  {Can many sites collectively improve a pretrained VLA without pooling their data?};

% ======================================================== LEFT: the argument
% The large arrow is drawn FIRST so both panels overlap its ends: it reads as
% passing behind them rather than as a connector butted between them.
% ONE ARROW SHAPE is used everywhere in this figure: a rectangular shaft and a
% triangular head of the SAME width, so the head has no shoulders and the
% outline is a single pentagon. Not a shouldered block arrow (the head sticking
% out past the shaft reads as a road sign), and not a bare triangle (a triangle
% on its own is a shape, not an arrow -- it has no tail to say where it came
% from). The loop below is this same shape bent around a circle.
% The tail runs up under the centralized panel (so the arrow reads as coming
% out of it) but the POINT must clear the top of the decent-vla panel at 4.30 --
% at 4.08 the panel covered the last 0.22 of the head and the arrow looked
% blunt-ended.
\fill[flcol!35]
  (3.20,4.40) -- (4.40,4.40) -- (4.40,4.00) -- (3.80,3.63) -- (3.20,4.00) -- cycle;

% ---- centralized: a bounded block holding a chain that ends ---------------
% Tinted AND bordered, per Fig. 2. Series-tinted rather than neutral: this is
% the centralized half and the panel below is the federated half, so the two
% panels are a legitimate use of the results palette rather than decoration.
\filldraw[group, fill=centcol!10, draw=centcol!45] (0.15,4.35) rectangle (7.45,5.75);
\node[seclbl] at (0.35,5.46) {centralized fine-tuning};

\draw[chainbox, fill=roledata!12] (0.35,4.72) rectangle (2.15,5.32);
\pic[scale=0.95] at (0.62,4.82) {db=roledata!85};
\node[ico] at (0.87,4.98) {data};

\draw[chainbox, fill=rolemodel!12] (2.45,4.72) rectangle (4.45,5.32);
\pic[scale=1.0] at (2.72,5.02) {chip=rolemodel!85};
\node[ico] at (2.97,4.98) {pretrained VLA};

\draw[chainbox, fill=rolearm!12] (4.75,4.72) rectangle (6.55,5.32);
\pic[scale=0.62] at (5.02,4.85) {arm=rolearm!85};
\node[ico] at (5.30,4.98) {fine-tuned};

\foreach \a/\b in {2.15/2.45, 4.45/4.75, 6.55/6.82} {
  \draw[-{Triangle[length=1.5mm,width=1.2mm]}, stageink!55, line width=0.5pt]
    (\a,5.02) -- (\b,5.02);
}
% the chain runs into a bin: the experience is thrown away, which is the claim
\pic[scale=1.9] at (7.10,5.02) {bin=centcol!65!black};

\node[note] at (0.35,4.43) {one-off --- what the deployment learns is discarded};

% ---- decent-vla: a bounded block holding a ring that does not -------------
\filldraw[group, fill=flcol!10, draw=flcol!45] (0.15,0.00) rectangle (7.45,3.60);
\node[font=\scriptsize, text=flcol!70!black, anchor=base west] at (0.35,3.32)
  {\decentvla{}: \textit{the loop closed}};

% Ring, clockwise from the top: the shared policy goes out to the sites, the
% sites return updates, the updates make the next shared policy. Sites sit on
% the RIGHT so the cycle runs clockwise, which is how a cycle is read.
% Arrows are node-to-node `to[bend left]' rather than free arcs: bending
% between the node borders is what guarantees each head actually lands on the
% next node instead of stopping short of it, which free arcs at fixed angles
% did.
% THE LOOP IS ONE CIRCLE, drawn as a band. Centre (3.80,1.75), mid-radius 1.70,
% band thickness 0.20 (inner 1.60, outer 1.80). Every segment is the same
% pentagon as the large arrow above, bent into polar form: a flat radial tail,
% an annular shaft of constant width, then a head that tapers from the full
% band width to a point ON the mid-radius. Equal width means the head is the
% band coming to a point, with nothing protruding sideways.
%
% Drawn as a filled path rather than a stroked line with an arrow tip, because
% a tip marker is always a separate shape bolted to a line -- it cannot be the
% same object as the shaft, which is exactly what "the same kind of arrow"
% requires.
%
% The three item boxes sit ON this circle and are drawn AFTER it, so the band
% passes behind them and the visible remainder reads as one continuous ring
% rather than three connectors. Angles decrease, which is clockwise:
% top -> lower-right -> lower-left -> top.
%   \ts start (flat tail)   \tb where the head begins   \tt the point
% The circle is DRAWN, dim, at exactly the band's radius and thickness
% (1.30cm radius, 0.17cm = 4.8pt wide). The three arrow segments are then laid
% on top of it along the same radius, so they sit in a visible ring instead of
% being three curves the reader has to infer a circle from. Where an arrow is
% not covering it, the dim ring shows through and closes the loop.
\draw[flcol!22, line width=4.8pt] (3.80,1.42) circle (1.30);

\foreach \ts/\tb/\tt in {60/-2/-10, 330/238/230, 210/148/140}
  \fill[flcol!70!black, shift={(3.80,1.42)}]
    (\ts:1.215) -- (\ts:1.385) arc (\ts:\tb:1.385)
    -- (\tt:1.30) -- (\tb:1.215) arc (\tb:\ts:1.215) -- cycle;

% Each node carries the glyph and tint of the chain box holding the same thing:
% shared policy IS the pretrained VLA (chip, model tint), the sites hold the
% data (db, data tint). Only `updates aggregated' is new, because the chain has
% no step that combines anything -- that is the whole difference.
\node[ringnode] (rp) at (3.80,2.72) {};
\node[ringnode, fill=roledata!12] (rs) at (4.926,0.77) {};
\node[ringnode] (ru) at (2.674,0.77) {};

\pic[scale=1.0] at (3.055,2.72) {chip=rolemodel!85};
\node[ico] at (3.295,2.72) {shared policy};

\pic[scale=0.95] at (4.181,0.59) {db=roledata!85};
\node[ico] at (4.421,0.77) {sites fine-tune\\on private data};

\pic[scale=1.0] at (1.929,0.77) {merge=rolemodel!85};
\node[ico] at (2.169,0.77) {updates\\aggregated};

\node[font=\scriptsize\itshape, text=flcol!70!black, align=center]
  at (3.80,1.74) {continual\\improvement};

% ---- divider --------------------------------------------------------------
\draw[stageink!20, line width=0.5pt] (7.75,0.30) -- (7.75,5.85);

% ========================================================== RIGHT: the scope
% The policies are named UNDER each setting rather than in a row of their own.
% A separate row of three policy chips above a row of three settings implied a
% correspondence that does not exist -- the policies are not one-per-setting,
% and which policies were actually run differs by setting. Listing them per
% tile states that directly and removes the row.
%
% The group is bounded so it reads as one block of "what was run", matching the
% two bounded blocks on the left.
\filldraw[group, fill=stageink!5] (7.90,2.15) rectangle (18.05,5.95);
\node[seclbl] at (8.10,5.64) {evaluated on};

% ---- simulation tile -------------------------------------------------------
\begin{scope}[shift={(-0.04,-0.04)}]
  \fill[soft] (8.05,3.6) rectangle (10.40,5.4);
\end{scope}
\draw[mount] (8.05,3.6) rectangle (10.40,5.4);
\node[anchor=south west, inner sep=0] at (8.15,3.7)
  {\includegraphics[width=2.15cm, height=1.60cm]{figures/photos/cent-libero.png}};
\draw[frame] (8.15,3.7) rectangle (10.30,5.3);

% ---- real robots: three sites as a triangle --------------------------------
% Edges first, so they run behind the thumbnails: the triangle is the point,
% the photographs are the evidence for it. The thumbnails are spaced so the
% edges actually SHOW between them -- an earlier version overlapped them into a
% pile, which hid the edges entirely and left three stacked photos saying
% nothing about how the sites relate.
\draw[flcol!70!black, line width=0.9pt] (13.06,5.1) -- (12.05,4);
\draw[flcol!70!black, line width=0.9pt] (12.05,4) -- (14.07,4);
\draw[flcol!70!black, line width=0.9pt] (14.07,4) -- (13.06,5.1);

\foreach \s/\cx/\cy in {siteA/13.06/5.10, siteB/12.05/4.00, siteC/14.07/4.00} {
  \begin{scope}[shift={(-0.04,-0.04)}]
    \fill[soft] ({\cx-0.625},{\cy-0.494}) rectangle ({\cx+0.625},{\cy+0.494});
  \end{scope}
  \draw[mount] ({\cx-0.625},{\cy-0.494}) rectangle ({\cx+0.625},{\cy+0.494});
  \node[anchor=center, inner sep=0] at (\cx,\cy)
    {\includegraphics[width=1.05cm, height=0.7875cm]{figures/photos/real/\s-front.png}};
  \draw[frame] ({\cx-0.525},{\cy-0.394}) rectangle ({\cx+0.525},{\cy+0.394});
}

% ---- zero-shot evaluation tile ------------------------------------------------------
\begin{scope}[shift={(-0.04,-0.04)}]
  \fill[soft] (15.67,3.6) rectangle (18.00,5.4);
\end{scope}
\draw[mount] (15.67,3.6) rectangle (18.00,5.4);
\node[anchor=south west, inner sep=0] at (15.77,3.7)
  {\includegraphics[width=2.13cm, height=1.60cm]{figures/photos/real/sim-front.png}};
\draw[frame] (15.77,3.7) rectangle (17.90,5.3);

% Each tile names the policies actually run in that setting, then its scale.
% The real-robot training split (2 of 6 tasks per client, 50 demonstrations per
% task) came from the author directly -- it appears NOWHERE in the paper, so it
% still needs adding to Sec. IV-B. These are the three-client, colour-pair
% numbers, matching the "3 heterogeneous sites" this tile shows.
\node[tilelbl] at (9.225,3.2)  {LIBERO + PRO};
\node[tilesub] at (9.225,2.92)  {\pifive{} $\cdot$ SmolVLA $\cdot$ GR00T};
\node[tilesub] at (9.225,2.66)  {40 tasks $\cdot$ 8 clients};
\node[tilesub] at (9.225,2.4)  {10 episodes per task};

\node[tilelbl] at (13.06,3.2)  {real robots};
\node[tilesub] at (13.06,2.92)  {\pifive{}};
\node[tilesub] at (13.06,2.66)  {3 heterogeneous sites $\cdot$ 2 of 6 tasks each};
\node[tilesub] at (13.06,2.4)   {50 demos per task $\cdot$ 10 trials per task};

\node[tilelbl] at (16.835,3.2) {zero-shot eval};
% pi0.5 only. Checked against simulated_fl_robot_evaluator's eval_n30
% summary.csv: 5 checkpoints x 180 = 900 episodes, every one pi05_cubestack_*,
% and no SmolVLA anywhere in that delivery. "180 rollouts/checkpoint" only
% divides into 900 at five checkpoints, so the count corroborates pi0.5-only.
\node[tilesub] at (16.835,2.92) {\pifive{}};
\node[tilesub] at (16.835,2.66) {180 rollouts/checkpoint};
\node[tilesub] at (16.835,2.4) {unseen Isaac Sim rebuild};

% ---- what the study finds --------------------------------------------------
% The abstract derives "lessons" and separately highlights "opportunities".
% Two columns of three, not two prose runs: each item is a separate claim and
% should be readable as one.
\node[seclbl] at (8.05,1.75) {what the study finds};

\node[note, text=flcol!70!black, font=\tiny\bfseries] at (8.05,1.38)
  {opportunities};
\node[note, text=flcol!70!black] at (8.05,1.06)
  {$\cdot$\ \ approaches centralized on heterogeneous data};
\node[note, text=flcol!70!black] at (8.05,0.74)
  {$\cdot$\ \ as robust as centralized under distribution shift};
\node[note, text=flcol!70!black] at (8.05,0.42)
  {$\cdot$\ \ personalizes: federate part, keep the rest local};

\node[note, text=centcol!55!black, font=\tiny\bfseries] at (13.30,1.38)
  {lessons};
\node[note, text=centcol!55!black] at (13.30,1.06)
  {$\cdot$\ \ what you federate beats which algorithm};
\node[note, text=centcol!55!black] at (13.30,0.74)
  {$\cdot$\ \ rankings flip with the round budget};
\node[note, text=centcol!55!black] at (13.30,0.42)
  {$\cdot$\ \ collaboration gains hardest on real hardware};

\end{tikzpicture}


==> figures/openfig.tikz <==
% Fig. 1 (fig:motivation) -- the missing return path.
% Left: release-and-forget, the checkpoint is broadcast and the experience each
% deployment collects is discarded. Right: decent-vla closes the loop, theta
% down and Delta up, data never leaves the site.
%
% Replaces figures/open_fig.png, a 1672x941 browser screenshot that was the only
% raster figure in the paper and carried its own design language: a sans-serif
% system font, poster-weight bold headings, pastel panel fills and Google-blue
% accents, none of which appear anywhere else. Everything structural is now
% drawn here, so the figure inherits the family's ink, strokes and type scale,
% and the wordmark is set with \decentvla{} rather than typed as `Decent-VLA'.
%
% The RENDERED ROBOT SCENES ARE KEPT, cropped out of that screenshot into
% figures/photos/openfig/arm-*.png by figures/make_openfig_crops.py. They are
% the one part that was never type or geometry, and they are placed the way
% sites.tikz places photographs: as image tiles behind a square 0.3pt hairline.
% The crops are 194x233 px shown at 1.10cm, about 450 dpi, so they are no softer
% here than in the screenshot they came from -- but they are the resolution
% ceiling of this figure. Do not enlarge the tiles without a better source.
%
% Style: two mounts, family rounded corners and 0.45pt shadeink edge, one
% 0.07cm/42% shadow thrown LEFT AND DOWN (they are boxes, not bars -- STYLE.md).
% Panels are tinted rather than titled in colour, because figure text in this
% paper never wears a series colour; the accent lives in the arrows and the
% policy-box edge. The right panel's accent is flcol, the same blue that means
% `federated' in Figs. 8 and 10, which is what the panel depicts.
%
% Geometry: two 4.26cm panels with a 0.25cm gutter, 8.77cm plus the 0.07 shadow
% = ~8.84cm, the family's ~251pt of ink. Card pitch 1.31 inside each panel.
%
% The bin and lock pics are carried over verbatim from motivation.tikz, which
% drew them in house line weights already.
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\definecolor{flcol}{HTML}{5C9FD4}     % federated -- as in real.tikz/purt.tikz
\definecolor{binred}{HTML}{B3413A}    % nocol, the family's negative-status red

\begin{tikzpicture}[x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none, rounded corners=1.5pt},
  mountL/.style={fill=stageink!3, draw=shadeink, line width=0.45pt,
                 rounded corners=1.5pt},
  mountR/.style={fill=flcol!6,   draw=shadeink, line width=0.45pt,
                 rounded corners=1.5pt},
  frame/.style={draw=stageink!45, line width=0.3pt},
  chipL/.style={fill=white, draw=stageink!55, line width=0.4pt,
                rounded corners=1.5pt},
  chipR/.style={fill=white, draw=flcol!75!black, line width=0.4pt,
                rounded corners=1.5pt},
  ttl/.style={font=\footnotesize, text=stageink, anchor=base},
  box/.style={font=\footnotesize, text=stageink, anchor=center},
  sml/.style={font=\scriptsize, text=stageink, anchor=base},
  foot/.style={font=\scriptsize, text=stageink, anchor=base},
  flowL/.style={stageink!70, line width=0.6pt},
  flowR/.style={flcol!70!black, line width=0.6pt},
  hd/.style={-{Stealth[length=1.6mm, width=1.2mm]}},
  % The two halves are plain strokes; their heads are drawn by hand below.
  % Weights are the argument of the paper: the broadcast is the thin half (it is
  % what already happens today, and the left panel has it too), the RETURN is the
  % heavy half. Do not equalise them.
  down/.style={flcol!65!black, line width=0.7pt},
  back/.style={flcol!85!black, line width=1.5pt, line cap=round},
  headd/.style={fill=flcol!65!black, draw=none},
  headb/.style={fill=flcol!85!black, draw=none},
  % --- icons, verbatim from motivation.tikz -------------------------------
  pics/lock/.style={code={%
    \draw[#1, line width=0.7pt, fill=white] (-0.10,-0.075) rectangle (0.10,0.055);
    \draw[#1, line width=0.7pt]
      (-0.055,0.055) -- (-0.055,0.09)
      arc[start angle=180, end angle=0, radius=0.055] -- (0.055,0.055);
  }},
  pics/bin/.style={code={%
    \draw[#1, line width=0.7pt, line cap=round] (-0.115,0.075) -- (0.115,0.075);
    \draw[#1, line width=0.7pt]
      (-0.035,0.075) -- (-0.035,0.115) -- (0.035,0.115) -- (0.035,0.075);
    \draw[#1, line width=0.7pt, fill=white, rounded corners=0.4pt]
      (-0.095,0.075) -- (-0.075,-0.115) -- (0.075,-0.115)
      -- (0.095,0.075) -- cycle;
    \draw[#1, line width=0.45pt] (-0.030,0.030) -- (-0.025,-0.070);
    \draw[#1, line width=0.45pt] (0.030,0.030) -- (0.025,-0.070);
  }},
]

% Panel-local coordinates are used throughout: each panel is drawn inside a
% scope shifted to its own origin, so the two layouts are literally the same
% numbers and can never drift apart.
\def\PW{4.26}     % panel width
\def\PH{4.52}     % panel height
\def\IW{1.10}     % image tile width
\def\IH{1.321}    % ... and height, the crops' 194:233 aspect
\def\TY{1.16}     % tile baseline (bottom edge)

% ===== left panel: release and forget =======================================
\begin{scope}[shift={(0,0)}]
  \fill[soft]  (-0.07,-0.07) rectangle ({\PW-0.07},{\PH-0.07});
  \draw[mountL] (0,0) rectangle (\PW,\PH);

  \node[ttl] at ({\PW/2},4.06) {Release \& Forget};
  \draw[chipL] (0.33,3.20) rectangle (3.93,3.80);
  \node[box]  at ({\PW/2},3.50) {Pretrained VLA};

  % one-way fan-out: down to a rail, then a head into each site
  \draw[flowL] ({\PW/2},3.20) -- ({\PW/2},2.95);
  \draw[flowL] (0.82,2.95) -- (3.44,2.95);
  \foreach \cx in {0.82,2.13,3.44}
    \draw[flowL, hd] (\cx,2.95) -- (\cx,{\TY+\IH+0.06});

  \foreach \cx/\img in {0.82/green-l, 2.13/blue-l, 3.44/red-l} {
    \node[anchor=south west, inner sep=0] at ({\cx-\IW/2},\TY)
      {\includegraphics[width=\IW cm, height=\IH cm]
        {figures/photos/openfig/arm-\img.png}};
    \draw[frame] ({\cx-\IW/2},\TY) rectangle ({\cx+\IW/2},{\TY+\IH});
  }
  \foreach \cx/\s in {0.82/home, 2.13/office, 3.44/lab}
    \node[sml] at (\cx,{\TY-0.30}) {\s};

  \node[foot] (fl) at ({\PW/2+0.21},0.31) {experience discarded};
  \pic at ([xshift=-0.30cm, yshift=0.06cm]fl.base west) {bin=binred};
\end{scope}

% ===== right panel: decent-vla closes the loop ==============================
\begin{scope}[shift={(4.51,0)}]
  \fill[soft]  (-0.07,-0.07) rectangle ({\PW-0.07},{\PH-0.07});
  \draw[mountR] (0,0) rectangle (\PW,\PH);

  \node[ttl] at ({\PW/2},4.06) {\textbf{\decentvla{}}};
  \draw[chipR] (0.33,3.20) rectangle (3.93,3.80);
  \node[box]  at ({\PW/2},3.50) {Shared Policy};

  % One wheel per site rather than a pair of straight rails: the broadcast and
  % the return are the two halves of the SAME CIRCLE, so each site reads as a
  % closed round rather than as two unrelated arrows. Down the left side, back
  % up the right, the direction a reader already scans a cycle.
  %
  % A true circle, both radii 0.36, not an ellipse: r is set by the gap between
  % the chip (3.20) and the tile tops (2.48), which is 0.72 = 2r exactly, so the
  % wheels touch both without being squeezed. Circle half-width 0.36 sits inside
  % the 0.55 tile half-width, so no wheel reaches its neighbour. Changing the
  % chip or tile y means recomputing r; keep the two radii equal when you do.
  %
  % The weights are the argument of the paper. The broadcast is the thin half --
  % it is what already happens today, and the left panel has it too. The RETURN
  % is the heavy half with the large head: it is the mechanism this work adds,
  % and the sentence the introduction builds to is that it is what is missing.
  % Do not equalise these two weights.
  % Heads are drawn as explicit triangles rather than as arrow tips carried by
  % decorations.markings. \arrow puts the TIP at the marked position and hangs
  % the body off the outside of a curve, so on r=0.36 the head visibly stopped
  % sitting on the line. Built from the circle's own geometry instead, each head
  % straddles the rim: centre C=(cx,2.84), and at the 3 and 9 o'clock marks the
  % tangent is vertical, so the triangle is tip +-L/2 along y and its back
  % corners +-W either side of the rim. Centred by construction, at any radius.
  \foreach \cx in {0.82,2.13,3.44} {
    \draw[down] (\cx,3.20) arc[start angle=90,  end angle=270, radius=0.36];
    \draw[back] (\cx,2.48) arc[start angle=-90, end angle=90,  radius=0.36];
    % Each head is nudged INWARD by half its sagitta -- a straight triangle is a
    % chord across the rim, so centring its bounding box on r=0.36 leaves the
    % tip and the back corners sitting proud of the curve. Half the sagitta puts
    % the chord's own midline on the rim, which is what reads as centred.
    % broadcast, 9 o'clock, travelling down  (L 0.17, W 0.075, sagitta 0.010)
    \fill[headd] ({\cx-0.350},2.755) -- ({\cx-0.425},2.925)
              -- ({\cx-0.275},2.925) -- cycle;
    % return, 3 o'clock, travelling up      (L 0.22, W 0.100, sagitta 0.017)
    \fill[headb] ({\cx+0.351},2.950) -- ({\cx+0.251},2.730)
              -- ({\cx+0.451},2.730) -- cycle;
  }

  \foreach \cx/\img in {0.82/green-r, 2.13/blue-r, 3.44/yellow-r} {
    \node[anchor=south west, inner sep=0] at ({\cx-\IW/2},\TY)
      {\includegraphics[width=\IW cm, height=\IH cm]
        {figures/photos/openfig/arm-\img.png}};
    \draw[frame] ({\cx-\IW/2},\TY) rectangle ({\cx+\IW/2},{\TY+\IH});
  }
  \foreach \cx/\s in {0.82/home, 2.13/office, 3.44/lab}
    \node[sml] at (\cx,{\TY-0.30}) {\s};

  \node[foot] (fr) at ({\PW/2+0.21},0.31) {shared improvement with privacy};
  \pic at ([xshift=-0.30cm, yshift=0.06cm]fr.base west) {lock=flcol!70!black};
\end{scope}

\end{tikzpicture}


==> figures/perjoint.tikz <==
% Fig. 9 (fig:calib) -- per-joint action-target distributions, three SO-101
% sites. GENERATED by figures/make_perjoint_tikz.py from
% figures/data/perjoint_actions.parquet -- edit that script, not this file.
%
% Six panels, one per joint of the SO-101 action vector. Per site, a Gaussian
% KDE drawn as a line over a light fill; the fill is what makes an overlap
% between two sites read as one. The 60-bin histograms behind these are
% available (PERJOINT_HIST=1) but off: a single rest-pose bin per site dwarfs
% every real mode and flattens all six panels. x is degrees, clipped to the
% pooled 0.5/99.5 percentiles with 5% pad; y is density, scaled per panel and
% ticked at round values, so panels are read individually, not against each
% other.
%
% Family conventions (api/sites/simstages/real/purt.tikz): x=1cm y=1cm, all
% text and axes stageink, axis 0.6pt, ticks 0.55pt, \footnotesize panel
% titles, \scriptsize ticks and legend. No shadow: these are charts sharing a
% baseline, and STYLE.md forbids a vertical shadow component on those.
%
% Site colours deliberately avoid flcol/centcol, which mean federated and
% centralized in Figs. 8 and 10; Site B used to be centcol exactly.
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\definecolor{siteAcol}{HTML}{6A4C9C}   % Site A
\definecolor{siteBcol}{HTML}{2E8B8B}   % Site B
\definecolor{siteCcol}{HTML}{A23B47}   % Site C

\begin{tikzpicture}[x=1cm, y=1cm,
  ax/.style={stageink!60, line width=0.6pt},
  tk/.style={stageink!60, line width=0.55pt},
  ttl/.style={font=\footnotesize, text=stageink, anchor=south},
  tick/.style={font=\scriptsize, text=stageink, anchor=north, inner sep=0pt},
  ytick/.style={font=\scriptsize, text=stageink, anchor=east, inner sep=0pt},
  lab/.style={font=\footnotesize, text=stageink},
  leg/.style={font=\scriptsize, text=stageink, anchor=west},
]
\useasboundingbox (-1.18,-0.76) rectangle (7.69,4.59);

% ---- shoulder_pan ----------------------------------------------
\begin{scope}[shift={(0,2.45)}]
\fill[siteAcol, fill opacity=0.14] (0,0) -- (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0.001) -- (0.406,0.001) -- (0.424,0.003) -- (0.441,0.003) -- (0.459,0.003) -- (0.477,0.005) -- (0.494,0.008) -- (0.512,0.013) -- (0.53,0.019) -- (0.547,0.029) -- (0.565,0.044) -- (0.583,0.062) -- (0.6,0.081) -- (0.618,0.106) -- (0.636,0.14) -- (0.653,0.183) -- (0.671,0.232) -- (0.689,0.287) -- (0.706,0.345) -- (0.724,0.397) -- (0.742,0.437) -- (0.759,0.461) -- (0.777,0.463) -- (0.795,0.446) -- (0.812,0.419) -- (0.83,0.378) -- (0.848,0.32) -- (0.865,0.263) -- (0.883,0.228) -- (0.901,0.225) -- (0.918,0.256) -- (0.936,0.314) -- (0.953,0.384) -- (0.971,0.46) -- (0.989,0.562) -- (1.006,0.709) -- (1.024,0.885) -- (1.042,1.067) -- (1.059,1.205) -- (1.077,1.232) -- (1.095,1.146) -- (1.112,1.013) -- (1.13,0.9) -- (1.148,0.825) -- (1.165,0.762) -- (1.183,0.69) -- (1.201,0.596) -- (1.218,0.483) -- (1.236,0.379) -- (1.254,0.295) -- (1.271,0.23) -- (1.289,0.175) -- (1.307,0.129) -- (1.324,0.092) -- (1.342,0.065) -- (1.36,0.047) -- (1.377,0.037) -- (1.395,0.031) -- (1.413,0.027) -- (1.43,0.022) -- (1.448,0.017) -- (1.466,0.011) -- (1.483,0.005) -- (1.501,0.002) -- (1.518,0.001) -- (1.536,0.002) -- (1.554,0.003) -- (1.571,0.003) -- (1.589,0.001) -- (1.607,0) -- (1.624,0) -- (1.642,0) -- (1.66,0) -- (1.677,0) -- (1.695,0) -- (1.713,0) -- (1.73,0) -- (1.748,0) -- (1.766,0) -- (1.783,0) -- (1.801,0) -- (1.819,0) -- (1.836,0) -- (1.854,0) -- (1.872,0) -- (1.889,0) -- (1.907,0) -- (1.925,0) -- (1.942,0) -- (1.96,0) -- (1.978,0) -- (1.995,0) -- (2.013,0) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0) -- (2.101,0) -- cycle;
\fill[siteBcol, fill opacity=0.14] (0,0) -- (0,0.004) -- (0.018,0.006) -- (0.035,0.008) -- (0.053,0.01) -- (0.071,0.013) -- (0.088,0.015) -- (0.106,0.018) -- (0.124,0.021) -- (0.141,0.024) -- (0.159,0.028) -- (0.177,0.034) -- (0.194,0.039) -- (0.212,0.045) -- (0.23,0.051) -- (0.247,0.056) -- (0.265,0.063) -- (0.283,0.07) -- (0.3,0.078) -- (0.318,0.088) -- (0.335,0.099) -- (0.353,0.11) -- (0.371,0.122) -- (0.388,0.133) -- (0.406,0.143) -- (0.424,0.151) -- (0.441,0.156) -- (0.459,0.16) -- (0.477,0.162) -- (0.494,0.165) -- (0.512,0.168) -- (0.53,0.174) -- (0.547,0.181) -- (0.565,0.187) -- (0.583,0.192) -- (0.6,0.192) -- (0.618,0.189) -- (0.636,0.182) -- (0.653,0.174) -- (0.671,0.167) -- (0.689,0.161) -- (0.706,0.156) -- (0.724,0.152) -- (0.742,0.15) -- (0.759,0.15) -- (0.777,0.154) -- (0.795,0.167) -- (0.812,0.192) -- (0.83,0.234) -- (0.848,0.3) -- (0.865,0.395) -- (0.883,0.518) -- (0.901,0.665) -- (0.918,0.817) -- (0.936,0.949) -- (0.953,1.031) -- (0.971,1.043) -- (0.989,0.983) -- (1.006,0.863) -- (1.024,0.71) -- (1.042,0.554) -- (1.059,0.415) -- (1.077,0.306) -- (1.095,0.228) -- (1.112,0.177) -- (1.13,0.145) -- (1.148,0.127) -- (1.165,0.116) -- (1.183,0.11) -- (1.201,0.108) -- (1.218,0.108) -- (1.236,0.111) -- (1.254,0.114) -- (1.271,0.119) -- (1.289,0.125) -- (1.307,0.13) -- (1.324,0.136) -- (1.342,0.142) -- (1.36,0.147) -- (1.377,0.153) -- (1.395,0.159) -- (1.413,0.165) -- (1.43,0.172) -- (1.448,0.177) -- (1.466,0.179) -- (1.483,0.177) -- (1.501,0.171) -- (1.518,0.162) -- (1.536,0.151) -- (1.554,0.14) -- (1.571,0.129) -- (1.589,0.119) -- (1.607,0.11) -- (1.624,0.103) -- (1.642,0.098) -- (1.66,0.094) -- (1.677,0.09) -- (1.695,0.086) -- (1.713,0.082) -- (1.73,0.076) -- (1.748,0.071) -- (1.766,0.065) -- (1.783,0.059) -- (1.801,0.054) -- (1.819,0.05) -- (1.836,0.046) -- (1.854,0.043) -- (1.872,0.041) -- (1.889,0.04) -- (1.907,0.037) -- (1.925,0.034) -- (1.942,0.029) -- (1.96,0.023) -- (1.978,0.018) -- (1.995,0.014) -- (2.013,0.011) -- (2.031,0.01) -- (2.048,0.01) -- (2.066,0.011) -- (2.084,0.011) -- (2.101,0.01) -- (2.101,0) -- cycle;
\fill[siteCcol, fill opacity=0.14] (0,0) -- (0,0.017) -- (0.018,0.018) -- (0.035,0.019) -- (0.053,0.02) -- (0.071,0.021) -- (0.088,0.023) -- (0.106,0.025) -- (0.124,0.028) -- (0.141,0.031) -- (0.159,0.034) -- (0.177,0.037) -- (0.194,0.039) -- (0.212,0.04) -- (0.23,0.042) -- (0.247,0.043) -- (0.265,0.043) -- (0.283,0.043) -- (0.3,0.044) -- (0.318,0.044) -- (0.335,0.045) -- (0.353,0.047) -- (0.371,0.05) -- (0.388,0.053) -- (0.406,0.057) -- (0.424,0.061) -- (0.441,0.066) -- (0.459,0.07) -- (0.477,0.074) -- (0.494,0.078) -- (0.512,0.083) -- (0.53,0.088) -- (0.547,0.094) -- (0.565,0.102) -- (0.583,0.109) -- (0.6,0.117) -- (0.618,0.123) -- (0.636,0.128) -- (0.653,0.131) -- (0.671,0.132) -- (0.689,0.133) -- (0.706,0.133) -- (0.724,0.136) -- (0.742,0.14) -- (0.759,0.146) -- (0.777,0.154) -- (0.795,0.165) -- (0.812,0.178) -- (0.83,0.191) -- (0.848,0.205) -- (0.865,0.219) -- (0.883,0.232) -- (0.901,0.244) -- (0.918,0.256) -- (0.936,0.267) -- (0.953,0.278) -- (0.971,0.289) -- (0.989,0.297) -- (1.006,0.304) -- (1.024,0.31) -- (1.042,0.315) -- (1.059,0.321) -- (1.077,0.328) -- (1.095,0.337) -- (1.112,0.346) -- (1.13,0.355) -- (1.148,0.363) -- (1.165,0.371) -- (1.183,0.377) -- (1.201,0.381) -- (1.218,0.384) -- (1.236,0.385) -- (1.254,0.382) -- (1.271,0.377) -- (1.289,0.368) -- (1.307,0.359) -- (1.324,0.349) -- (1.342,0.341) -- (1.36,0.335) -- (1.377,0.332) -- (1.395,0.329) -- (1.413,0.328) -- (1.43,0.327) -- (1.448,0.324) -- (1.466,0.319) -- (1.483,0.313) -- (1.501,0.305) -- (1.518,0.298) -- (1.536,0.29) -- (1.554,0.282) -- (1.571,0.273) -- (1.589,0.263) -- (1.607,0.25) -- (1.624,0.235) -- (1.642,0.219) -- (1.66,0.202) -- (1.677,0.186) -- (1.695,0.172) -- (1.713,0.16) -- (1.73,0.15) -- (1.748,0.141) -- (1.766,0.133) -- (1.783,0.126) -- (1.801,0.117) -- (1.819,0.108) -- (1.836,0.098) -- (1.854,0.088) -- (1.872,0.078) -- (1.889,0.069) -- (1.907,0.062) -- (1.925,0.055) -- (1.942,0.05) -- (1.96,0.045) -- (1.978,0.041) -- (1.995,0.036) -- (2.013,0.032) -- (2.031,0.027) -- (2.048,0.023) -- (2.066,0.019) -- (2.084,0.016) -- (2.101,0.013) -- (2.101,0) -- cycle;
\draw[siteAcol, line width=0.85pt, line join=round] (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0.001) -- (0.406,0.001) -- (0.424,0.003) -- (0.441,0.003) -- (0.459,0.003) -- (0.477,0.005) -- (0.494,0.008) -- (0.512,0.013) -- (0.53,0.019) -- (0.547,0.029) -- (0.565,0.044) -- (0.583,0.062) -- (0.6,0.081) -- (0.618,0.106) -- (0.636,0.14) -- (0.653,0.183) -- (0.671,0.232) -- (0.689,0.287) -- (0.706,0.345) -- (0.724,0.397) -- (0.742,0.437) -- (0.759,0.461) -- (0.777,0.463) -- (0.795,0.446) -- (0.812,0.419) -- (0.83,0.378) -- (0.848,0.32) -- (0.865,0.263) -- (0.883,0.228) -- (0.901,0.225) -- (0.918,0.256) -- (0.936,0.314) -- (0.953,0.384) -- (0.971,0.46) -- (0.989,0.562) -- (1.006,0.709) -- (1.024,0.885) -- (1.042,1.067) -- (1.059,1.205) -- (1.077,1.232) -- (1.095,1.146) -- (1.112,1.013) -- (1.13,0.9) -- (1.148,0.825) -- (1.165,0.762) -- (1.183,0.69) -- (1.201,0.596) -- (1.218,0.483) -- (1.236,0.379) -- (1.254,0.295) -- (1.271,0.23) -- (1.289,0.175) -- (1.307,0.129) -- (1.324,0.092) -- (1.342,0.065) -- (1.36,0.047) -- (1.377,0.037) -- (1.395,0.031) -- (1.413,0.027) -- (1.43,0.022) -- (1.448,0.017) -- (1.466,0.011) -- (1.483,0.005) -- (1.501,0.002) -- (1.518,0.001) -- (1.536,0.002) -- (1.554,0.003) -- (1.571,0.003) -- (1.589,0.001) -- (1.607,0) -- (1.624,0) -- (1.642,0) -- (1.66,0) -- (1.677,0) -- (1.695,0) -- (1.713,0) -- (1.73,0) -- (1.748,0) -- (1.766,0) -- (1.783,0) -- (1.801,0) -- (1.819,0) -- (1.836,0) -- (1.854,0) -- (1.872,0) -- (1.889,0) -- (1.907,0) -- (1.925,0) -- (1.942,0) -- (1.96,0) -- (1.978,0) -- (1.995,0) -- (2.013,0) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0);
\draw[siteBcol, line width=0.85pt, line join=round] (0,0.004) -- (0.018,0.006) -- (0.035,0.008) -- (0.053,0.01) -- (0.071,0.013) -- (0.088,0.015) -- (0.106,0.018) -- (0.124,0.021) -- (0.141,0.024) -- (0.159,0.028) -- (0.177,0.034) -- (0.194,0.039) -- (0.212,0.045) -- (0.23,0.051) -- (0.247,0.056) -- (0.265,0.063) -- (0.283,0.07) -- (0.3,0.078) -- (0.318,0.088) -- (0.335,0.099) -- (0.353,0.11) -- (0.371,0.122) -- (0.388,0.133) -- (0.406,0.143) -- (0.424,0.151) -- (0.441,0.156) -- (0.459,0.16) -- (0.477,0.162) -- (0.494,0.165) -- (0.512,0.168) -- (0.53,0.174) -- (0.547,0.181) -- (0.565,0.187) -- (0.583,0.192) -- (0.6,0.192) -- (0.618,0.189) -- (0.636,0.182) -- (0.653,0.174) -- (0.671,0.167) -- (0.689,0.161) -- (0.706,0.156) -- (0.724,0.152) -- (0.742,0.15) -- (0.759,0.15) -- (0.777,0.154) -- (0.795,0.167) -- (0.812,0.192) -- (0.83,0.234) -- (0.848,0.3) -- (0.865,0.395) -- (0.883,0.518) -- (0.901,0.665) -- (0.918,0.817) -- (0.936,0.949) -- (0.953,1.031) -- (0.971,1.043) -- (0.989,0.983) -- (1.006,0.863) -- (1.024,0.71) -- (1.042,0.554) -- (1.059,0.415) -- (1.077,0.306) -- (1.095,0.228) -- (1.112,0.177) -- (1.13,0.145) -- (1.148,0.127) -- (1.165,0.116) -- (1.183,0.11) -- (1.201,0.108) -- (1.218,0.108) -- (1.236,0.111) -- (1.254,0.114) -- (1.271,0.119) -- (1.289,0.125) -- (1.307,0.13) -- (1.324,0.136) -- (1.342,0.142) -- (1.36,0.147) -- (1.377,0.153) -- (1.395,0.159) -- (1.413,0.165) -- (1.43,0.172) -- (1.448,0.177) -- (1.466,0.179) -- (1.483,0.177) -- (1.501,0.171) -- (1.518,0.162) -- (1.536,0.151) -- (1.554,0.14) -- (1.571,0.129) -- (1.589,0.119) -- (1.607,0.11) -- (1.624,0.103) -- (1.642,0.098) -- (1.66,0.094) -- (1.677,0.09) -- (1.695,0.086) -- (1.713,0.082) -- (1.73,0.076) -- (1.748,0.071) -- (1.766,0.065) -- (1.783,0.059) -- (1.801,0.054) -- (1.819,0.05) -- (1.836,0.046) -- (1.854,0.043) -- (1.872,0.041) -- (1.889,0.04) -- (1.907,0.037) -- (1.925,0.034) -- (1.942,0.029) -- (1.96,0.023) -- (1.978,0.018) -- (1.995,0.014) -- (2.013,0.011) -- (2.031,0.01) -- (2.048,0.01) -- (2.066,0.011) -- (2.084,0.011) -- (2.101,0.01);
\draw[siteCcol, line width=0.85pt, line join=round] (0,0.017) -- (0.018,0.018) -- (0.035,0.019) -- (0.053,0.02) -- (0.071,0.021) -- (0.088,0.023) -- (0.106,0.025) -- (0.124,0.028) -- (0.141,0.031) -- (0.159,0.034) -- (0.177,0.037) -- (0.194,0.039) -- (0.212,0.04) -- (0.23,0.042) -- (0.247,0.043) -- (0.265,0.043) -- (0.283,0.043) -- (0.3,0.044) -- (0.318,0.044) -- (0.335,0.045) -- (0.353,0.047) -- (0.371,0.05) -- (0.388,0.053) -- (0.406,0.057) -- (0.424,0.061) -- (0.441,0.066) -- (0.459,0.07) -- (0.477,0.074) -- (0.494,0.078) -- (0.512,0.083) -- (0.53,0.088) -- (0.547,0.094) -- (0.565,0.102) -- (0.583,0.109) -- (0.6,0.117) -- (0.618,0.123) -- (0.636,0.128) -- (0.653,0.131) -- (0.671,0.132) -- (0.689,0.133) -- (0.706,0.133) -- (0.724,0.136) -- (0.742,0.14) -- (0.759,0.146) -- (0.777,0.154) -- (0.795,0.165) -- (0.812,0.178) -- (0.83,0.191) -- (0.848,0.205) -- (0.865,0.219) -- (0.883,0.232) -- (0.901,0.244) -- (0.918,0.256) -- (0.936,0.267) -- (0.953,0.278) -- (0.971,0.289) -- (0.989,0.297) -- (1.006,0.304) -- (1.024,0.31) -- (1.042,0.315) -- (1.059,0.321) -- (1.077,0.328) -- (1.095,0.337) -- (1.112,0.346) -- (1.13,0.355) -- (1.148,0.363) -- (1.165,0.371) -- (1.183,0.377) -- (1.201,0.381) -- (1.218,0.384) -- (1.236,0.385) -- (1.254,0.382) -- (1.271,0.377) -- (1.289,0.368) -- (1.307,0.359) -- (1.324,0.349) -- (1.342,0.341) -- (1.36,0.335) -- (1.377,0.332) -- (1.395,0.329) -- (1.413,0.328) -- (1.43,0.327) -- (1.448,0.324) -- (1.466,0.319) -- (1.483,0.313) -- (1.501,0.305) -- (1.518,0.298) -- (1.536,0.29) -- (1.554,0.282) -- (1.571,0.273) -- (1.589,0.263) -- (1.607,0.25) -- (1.624,0.235) -- (1.642,0.219) -- (1.66,0.202) -- (1.677,0.186) -- (1.695,0.172) -- (1.713,0.16) -- (1.73,0.15) -- (1.748,0.141) -- (1.766,0.133) -- (1.783,0.126) -- (1.801,0.117) -- (1.819,0.108) -- (1.836,0.098) -- (1.854,0.088) -- (1.872,0.078) -- (1.889,0.069) -- (1.907,0.062) -- (1.925,0.055) -- (1.942,0.05) -- (1.96,0.045) -- (1.978,0.041) -- (1.995,0.036) -- (2.013,0.032) -- (2.031,0.027) -- (2.048,0.023) -- (2.066,0.019) -- (2.084,0.016) -- (2.101,0.013);
\draw[ax] (0,1.3) -- (0,0) -- (2.11,0);
\draw[tk] (-0.06,0) -- (0,0);
\node[ytick] at (-0.09,0) {0};
\draw[tk] (-0.06,0.834) -- (0,0.834);
\node[ytick] at (-0.09,0.834) {0.05};
\draw[tk] (0.422,-0.06) -- (0.422,0);
\node[tick] at (0.422,-0.10) {$-25$};
\draw[tk] (0.969,-0.06) -- (0.969,0);
\node[tick] at (0.969,-0.10) {$0$};
\draw[tk] (1.516,-0.06) -- (1.516,0);
\node[tick] at (1.516,-0.10) {$25$};
\node[ttl] at (1.055,1.36) {\texttt{shoulder\_pan}};
\end{scope}

% ---- shoulder_lift ---------------------------------------------
\begin{scope}[shift={(2.77,2.45)}]
\fill[siteAcol, fill opacity=0.14] (0,0) -- (0,0.027) -- (0.018,0.047) -- (0.035,0.08) -- (0.053,0.13) -- (0.071,0.2) -- (0.088,0.293) -- (0.106,0.41) -- (0.124,0.547) -- (0.141,0.697) -- (0.159,0.846) -- (0.177,0.981) -- (0.194,1.086) -- (0.212,1.149) -- (0.23,1.164) -- (0.247,1.128) -- (0.265,1.05) -- (0.283,0.94) -- (0.3,0.811) -- (0.318,0.679) -- (0.335,0.555) -- (0.353,0.445) -- (0.371,0.355) -- (0.388,0.285) -- (0.406,0.232) -- (0.424,0.195) -- (0.441,0.169) -- (0.459,0.151) -- (0.477,0.14) -- (0.494,0.132) -- (0.512,0.126) -- (0.53,0.123) -- (0.547,0.12) -- (0.565,0.118) -- (0.583,0.116) -- (0.6,0.115) -- (0.618,0.114) -- (0.636,0.113) -- (0.653,0.112) -- (0.671,0.112) -- (0.689,0.111) -- (0.706,0.111) -- (0.724,0.112) -- (0.742,0.112) -- (0.759,0.112) -- (0.777,0.113) -- (0.795,0.114) -- (0.812,0.114) -- (0.83,0.115) -- (0.848,0.115) -- (0.865,0.116) -- (0.883,0.117) -- (0.901,0.117) -- (0.918,0.118) -- (0.936,0.119) -- (0.953,0.12) -- (0.971,0.122) -- (0.989,0.124) -- (1.006,0.126) -- (1.024,0.128) -- (1.042,0.131) -- (1.059,0.135) -- (1.077,0.14) -- (1.095,0.146) -- (1.112,0.154) -- (1.13,0.163) -- (1.148,0.173) -- (1.165,0.186) -- (1.183,0.2) -- (1.201,0.217) -- (1.218,0.236) -- (1.236,0.257) -- (1.254,0.282) -- (1.271,0.309) -- (1.289,0.34) -- (1.307,0.375) -- (1.324,0.412) -- (1.342,0.453) -- (1.36,0.497) -- (1.377,0.543) -- (1.395,0.59) -- (1.413,0.638) -- (1.43,0.686) -- (1.448,0.732) -- (1.466,0.777) -- (1.483,0.817) -- (1.501,0.854) -- (1.518,0.887) -- (1.536,0.914) -- (1.554,0.935) -- (1.571,0.95) -- (1.589,0.958) -- (1.607,0.96) -- (1.624,0.953) -- (1.642,0.939) -- (1.66,0.915) -- (1.677,0.884) -- (1.695,0.843) -- (1.713,0.796) -- (1.73,0.742) -- (1.748,0.683) -- (1.766,0.62) -- (1.783,0.556) -- (1.801,0.491) -- (1.819,0.429) -- (1.836,0.369) -- (1.854,0.314) -- (1.872,0.264) -- (1.889,0.219) -- (1.907,0.18) -- (1.925,0.146) -- (1.942,0.117) -- (1.96,0.093) -- (1.978,0.072) -- (1.995,0.056) -- (2.013,0.042) -- (2.031,0.031) -- (2.048,0.023) -- (2.066,0.016) -- (2.084,0.011) -- (2.101,0.008) -- (2.101,0) -- cycle;
\fill[siteBcol, fill opacity=0.14] (0,0) -- (0,0.045) -- (0.018,0.075) -- (0.035,0.121) -- (0.053,0.186) -- (0.071,0.274) -- (0.088,0.385) -- (0.106,0.519) -- (0.124,0.669) -- (0.141,0.825) -- (0.159,0.973) -- (0.177,1.1) -- (0.194,1.189) -- (0.212,1.233) -- (0.23,1.224) -- (0.247,1.167) -- (0.265,1.068) -- (0.283,0.94) -- (0.3,0.798) -- (0.318,0.656) -- (0.335,0.525) -- (0.353,0.411) -- (0.371,0.319) -- (0.388,0.248) -- (0.406,0.196) -- (0.424,0.16) -- (0.441,0.135) -- (0.459,0.119) -- (0.477,0.108) -- (0.494,0.1) -- (0.512,0.095) -- (0.53,0.092) -- (0.547,0.089) -- (0.565,0.087) -- (0.583,0.085) -- (0.6,0.084) -- (0.618,0.082) -- (0.636,0.081) -- (0.653,0.079) -- (0.671,0.078) -- (0.689,0.077) -- (0.706,0.076) -- (0.724,0.076) -- (0.742,0.075) -- (0.759,0.075) -- (0.777,0.075) -- (0.795,0.075) -- (0.812,0.075) -- (0.83,0.076) -- (0.848,0.077) -- (0.865,0.078) -- (0.883,0.079) -- (0.901,0.081) -- (0.918,0.082) -- (0.936,0.084) -- (0.953,0.087) -- (0.971,0.089) -- (0.989,0.091) -- (1.006,0.094) -- (1.024,0.097) -- (1.042,0.101) -- (1.059,0.106) -- (1.077,0.112) -- (1.095,0.12) -- (1.112,0.129) -- (1.13,0.14) -- (1.148,0.154) -- (1.165,0.171) -- (1.183,0.19) -- (1.201,0.213) -- (1.218,0.239) -- (1.236,0.269) -- (1.254,0.302) -- (1.271,0.339) -- (1.289,0.379) -- (1.307,0.421) -- (1.324,0.465) -- (1.342,0.51) -- (1.36,0.556) -- (1.377,0.6) -- (1.395,0.643) -- (1.413,0.683) -- (1.43,0.72) -- (1.448,0.753) -- (1.466,0.78) -- (1.483,0.802) -- (1.501,0.819) -- (1.518,0.83) -- (1.536,0.836) -- (1.554,0.837) -- (1.571,0.834) -- (1.589,0.826) -- (1.607,0.815) -- (1.624,0.801) -- (1.642,0.783) -- (1.66,0.762) -- (1.677,0.738) -- (1.695,0.71) -- (1.713,0.679) -- (1.73,0.645) -- (1.748,0.609) -- (1.766,0.572) -- (1.783,0.533) -- (1.801,0.493) -- (1.819,0.454) -- (1.836,0.416) -- (1.854,0.38) -- (1.872,0.345) -- (1.889,0.312) -- (1.907,0.282) -- (1.925,0.253) -- (1.942,0.227) -- (1.96,0.203) -- (1.978,0.18) -- (1.995,0.159) -- (2.013,0.14) -- (2.031,0.121) -- (2.048,0.104) -- (2.066,0.089) -- (2.084,0.074) -- (2.101,0.061) -- (2.101,0) -- cycle;
\fill[siteCcol, fill opacity=0.14] (0,0) -- (0,0.403) -- (0.018,0.545) -- (0.035,0.702) -- (0.053,0.859) -- (0.071,1.001) -- (0.088,1.11) -- (0.106,1.173) -- (0.124,1.183) -- (0.141,1.139) -- (0.159,1.05) -- (0.177,0.928) -- (0.194,0.79) -- (0.212,0.651) -- (0.23,0.523) -- (0.247,0.414) -- (0.265,0.326) -- (0.283,0.26) -- (0.3,0.212) -- (0.318,0.179) -- (0.335,0.156) -- (0.353,0.141) -- (0.371,0.13) -- (0.388,0.123) -- (0.406,0.118) -- (0.424,0.114) -- (0.441,0.112) -- (0.459,0.11) -- (0.477,0.109) -- (0.494,0.108) -- (0.512,0.108) -- (0.53,0.108) -- (0.547,0.108) -- (0.565,0.109) -- (0.583,0.11) -- (0.6,0.111) -- (0.618,0.114) -- (0.636,0.116) -- (0.653,0.12) -- (0.671,0.125) -- (0.689,0.131) -- (0.706,0.138) -- (0.724,0.146) -- (0.742,0.155) -- (0.759,0.164) -- (0.777,0.175) -- (0.795,0.186) -- (0.812,0.197) -- (0.83,0.208) -- (0.848,0.219) -- (0.865,0.229) -- (0.883,0.24) -- (0.901,0.25) -- (0.918,0.261) -- (0.936,0.272) -- (0.953,0.284) -- (0.971,0.298) -- (0.989,0.312) -- (1.006,0.328) -- (1.024,0.346) -- (1.042,0.365) -- (1.059,0.386) -- (1.077,0.407) -- (1.095,0.429) -- (1.112,0.451) -- (1.13,0.473) -- (1.148,0.496) -- (1.165,0.519) -- (1.183,0.541) -- (1.201,0.565) -- (1.218,0.588) -- (1.236,0.612) -- (1.254,0.636) -- (1.271,0.66) -- (1.289,0.684) -- (1.307,0.706) -- (1.324,0.726) -- (1.342,0.743) -- (1.36,0.756) -- (1.377,0.764) -- (1.395,0.766) -- (1.413,0.762) -- (1.43,0.753) -- (1.448,0.737) -- (1.466,0.717) -- (1.483,0.692) -- (1.501,0.663) -- (1.518,0.632) -- (1.536,0.6) -- (1.554,0.566) -- (1.571,0.533) -- (1.589,0.5) -- (1.607,0.468) -- (1.624,0.435) -- (1.642,0.403) -- (1.66,0.372) -- (1.677,0.34) -- (1.695,0.309) -- (1.713,0.279) -- (1.73,0.25) -- (1.748,0.223) -- (1.766,0.199) -- (1.783,0.177) -- (1.801,0.158) -- (1.819,0.142) -- (1.836,0.128) -- (1.854,0.115) -- (1.872,0.104) -- (1.889,0.094) -- (1.907,0.085) -- (1.925,0.076) -- (1.942,0.068) -- (1.96,0.061) -- (1.978,0.054) -- (1.995,0.047) -- (2.013,0.041) -- (2.031,0.035) -- (2.048,0.03) -- (2.066,0.025) -- (2.084,0.021) -- (2.101,0.017) -- (2.101,0) -- cycle;
\draw[siteAcol, line width=0.85pt, line join=round] (0,0.027) -- (0.018,0.047) -- (0.035,0.08) -- (0.053,0.13) -- (0.071,0.2) -- (0.088,0.293) -- (0.106,0.41) -- (0.124,0.547) -- (0.141,0.697) -- (0.159,0.846) -- (0.177,0.981) -- (0.194,1.086) -- (0.212,1.149) -- (0.23,1.164) -- (0.247,1.128) -- (0.265,1.05) -- (0.283,0.94) -- (0.3,0.811) -- (0.318,0.679) -- (0.335,0.555) -- (0.353,0.445) -- (0.371,0.355) -- (0.388,0.285) -- (0.406,0.232) -- (0.424,0.195) -- (0.441,0.169) -- (0.459,0.151) -- (0.477,0.14) -- (0.494,0.132) -- (0.512,0.126) -- (0.53,0.123) -- (0.547,0.12) -- (0.565,0.118) -- (0.583,0.116) -- (0.6,0.115) -- (0.618,0.114) -- (0.636,0.113) -- (0.653,0.112) -- (0.671,0.112) -- (0.689,0.111) -- (0.706,0.111) -- (0.724,0.112) -- (0.742,0.112) -- (0.759,0.112) -- (0.777,0.113) -- (0.795,0.114) -- (0.812,0.114) -- (0.83,0.115) -- (0.848,0.115) -- (0.865,0.116) -- (0.883,0.117) -- (0.901,0.117) -- (0.918,0.118) -- (0.936,0.119) -- (0.953,0.12) -- (0.971,0.122) -- (0.989,0.124) -- (1.006,0.126) -- (1.024,0.128) -- (1.042,0.131) -- (1.059,0.135) -- (1.077,0.14) -- (1.095,0.146) -- (1.112,0.154) -- (1.13,0.163) -- (1.148,0.173) -- (1.165,0.186) -- (1.183,0.2) -- (1.201,0.217) -- (1.218,0.236) -- (1.236,0.257) -- (1.254,0.282) -- (1.271,0.309) -- (1.289,0.34) -- (1.307,0.375) -- (1.324,0.412) -- (1.342,0.453) -- (1.36,0.497) -- (1.377,0.543) -- (1.395,0.59) -- (1.413,0.638) -- (1.43,0.686) -- (1.448,0.732) -- (1.466,0.777) -- (1.483,0.817) -- (1.501,0.854) -- (1.518,0.887) -- (1.536,0.914) -- (1.554,0.935) -- (1.571,0.95) -- (1.589,0.958) -- (1.607,0.96) -- (1.624,0.953) -- (1.642,0.939) -- (1.66,0.915) -- (1.677,0.884) -- (1.695,0.843) -- (1.713,0.796) -- (1.73,0.742) -- (1.748,0.683) -- (1.766,0.62) -- (1.783,0.556) -- (1.801,0.491) -- (1.819,0.429) -- (1.836,0.369) -- (1.854,0.314) -- (1.872,0.264) -- (1.889,0.219) -- (1.907,0.18) -- (1.925,0.146) -- (1.942,0.117) -- (1.96,0.093) -- (1.978,0.072) -- (1.995,0.056) -- (2.013,0.042) -- (2.031,0.031) -- (2.048,0.023) -- (2.066,0.016) -- (2.084,0.011) -- (2.101,0.008);
\draw[siteBcol, line width=0.85pt, line join=round] (0,0.045) -- (0.018,0.075) -- (0.035,0.121) -- (0.053,0.186) -- (0.071,0.274) -- (0.088,0.385) -- (0.106,0.519) -- (0.124,0.669) -- (0.141,0.825) -- (0.159,0.973) -- (0.177,1.1) -- (0.194,1.189) -- (0.212,1.233) -- (0.23,1.224) -- (0.247,1.167) -- (0.265,1.068) -- (0.283,0.94) -- (0.3,0.798) -- (0.318,0.656) -- (0.335,0.525) -- (0.353,0.411) -- (0.371,0.319) -- (0.388,0.248) -- (0.406,0.196) -- (0.424,0.16) -- (0.441,0.135) -- (0.459,0.119) -- (0.477,0.108) -- (0.494,0.1) -- (0.512,0.095) -- (0.53,0.092) -- (0.547,0.089) -- (0.565,0.087) -- (0.583,0.085) -- (0.6,0.084) -- (0.618,0.082) -- (0.636,0.081) -- (0.653,0.079) -- (0.671,0.078) -- (0.689,0.077) -- (0.706,0.076) -- (0.724,0.076) -- (0.742,0.075) -- (0.759,0.075) -- (0.777,0.075) -- (0.795,0.075) -- (0.812,0.075) -- (0.83,0.076) -- (0.848,0.077) -- (0.865,0.078) -- (0.883,0.079) -- (0.901,0.081) -- (0.918,0.082) -- (0.936,0.084) -- (0.953,0.087) -- (0.971,0.089) -- (0.989,0.091) -- (1.006,0.094) -- (1.024,0.097) -- (1.042,0.101) -- (1.059,0.106) -- (1.077,0.112) -- (1.095,0.12) -- (1.112,0.129) -- (1.13,0.14) -- (1.148,0.154) -- (1.165,0.171) -- (1.183,0.19) -- (1.201,0.213) -- (1.218,0.239) -- (1.236,0.269) -- (1.254,0.302) -- (1.271,0.339) -- (1.289,0.379) -- (1.307,0.421) -- (1.324,0.465) -- (1.342,0.51) -- (1.36,0.556) -- (1.377,0.6) -- (1.395,0.643) -- (1.413,0.683) -- (1.43,0.72) -- (1.448,0.753) -- (1.466,0.78) -- (1.483,0.802) -- (1.501,0.819) -- (1.518,0.83) -- (1.536,0.836) -- (1.554,0.837) -- (1.571,0.834) -- (1.589,0.826) -- (1.607,0.815) -- (1.624,0.801) -- (1.642,0.783) -- (1.66,0.762) -- (1.677,0.738) -- (1.695,0.71) -- (1.713,0.679) -- (1.73,0.645) -- (1.748,0.609) -- (1.766,0.572) -- (1.783,0.533) -- (1.801,0.493) -- (1.819,0.454) -- (1.836,0.416) -- (1.854,0.38) -- (1.872,0.345) -- (1.889,0.312) -- (1.907,0.282) -- (1.925,0.253) -- (1.942,0.227) -- (1.96,0.203) -- (1.978,0.18) -- (1.995,0.159) -- (2.013,0.14) -- (2.031,0.121) -- (2.048,0.104) -- (2.066,0.089) -- (2.084,0.074) -- (2.101,0.061);
\draw[siteCcol, line width=0.85pt, line join=round] (0,0.403) -- (0.018,0.545) -- (0.035,0.702) -- (0.053,0.859) -- (0.071,1.001) -- (0.088,1.11) -- (0.106,1.173) -- (0.124,1.183) -- (0.141,1.139) -- (0.159,1.05) -- (0.177,0.928) -- (0.194,0.79) -- (0.212,0.651) -- (0.23,0.523) -- (0.247,0.414) -- (0.265,0.326) -- (0.283,0.26) -- (0.3,0.212) -- (0.318,0.179) -- (0.335,0.156) -- (0.353,0.141) -- (0.371,0.13) -- (0.388,0.123) -- (0.406,0.118) -- (0.424,0.114) -- (0.441,0.112) -- (0.459,0.11) -- (0.477,0.109) -- (0.494,0.108) -- (0.512,0.108) -- (0.53,0.108) -- (0.547,0.108) -- (0.565,0.109) -- (0.583,0.11) -- (0.6,0.111) -- (0.618,0.114) -- (0.636,0.116) -- (0.653,0.12) -- (0.671,0.125) -- (0.689,0.131) -- (0.706,0.138) -- (0.724,0.146) -- (0.742,0.155) -- (0.759,0.164) -- (0.777,0.175) -- (0.795,0.186) -- (0.812,0.197) -- (0.83,0.208) -- (0.848,0.219) -- (0.865,0.229) -- (0.883,0.24) -- (0.901,0.25) -- (0.918,0.261) -- (0.936,0.272) -- (0.953,0.284) -- (0.971,0.298) -- (0.989,0.312) -- (1.006,0.328) -- (1.024,0.346) -- (1.042,0.365) -- (1.059,0.386) -- (1.077,0.407) -- (1.095,0.429) -- (1.112,0.451) -- (1.13,0.473) -- (1.148,0.496) -- (1.165,0.519) -- (1.183,0.541) -- (1.201,0.565) -- (1.218,0.588) -- (1.236,0.612) -- (1.254,0.636) -- (1.271,0.66) -- (1.289,0.684) -- (1.307,0.706) -- (1.324,0.726) -- (1.342,0.743) -- (1.36,0.756) -- (1.377,0.764) -- (1.395,0.766) -- (1.413,0.762) -- (1.43,0.753) -- (1.448,0.737) -- (1.466,0.717) -- (1.483,0.692) -- (1.501,0.663) -- (1.518,0.632) -- (1.536,0.6) -- (1.554,0.566) -- (1.571,0.533) -- (1.589,0.5) -- (1.607,0.468) -- (1.624,0.435) -- (1.642,0.403) -- (1.66,0.372) -- (1.677,0.34) -- (1.695,0.309) -- (1.713,0.279) -- (1.73,0.25) -- (1.748,0.223) -- (1.766,0.199) -- (1.783,0.177) -- (1.801,0.158) -- (1.819,0.142) -- (1.836,0.128) -- (1.854,0.115) -- (1.872,0.104) -- (1.889,0.094) -- (1.907,0.085) -- (1.925,0.076) -- (1.942,0.068) -- (1.96,0.061) -- (1.978,0.054) -- (1.995,0.047) -- (2.013,0.041) -- (2.031,0.035) -- (2.048,0.03) -- (2.066,0.025) -- (2.084,0.021) -- (2.101,0.017);
\draw[ax] (0,1.3) -- (0,0) -- (2.11,0);
\draw[tk] (-0.06,0) -- (0,0);
\node[ytick] at (-0.09,0) {0};
\draw[tk] (-0.06,0.629) -- (0,0.629);
\node[ytick] at (-0.09,0.629) {0.01};
\draw[tk] (0.206,-0.06) -- (0.206,0);
\node[tick] at (0.206,-0.10) {$-100$};
\draw[tk] (1.478,-0.06) -- (1.478,0);
\node[tick] at (1.478,-0.10) {$0$};
\node[ttl] at (1.055,1.36) {\texttt{shoulder\_lift}};
\end{scope}

% ---- elbow_flex ------------------------------------------------
\begin{scope}[shift={(5.54,2.45)}]
\fill[siteAcol, fill opacity=0.14] (0,0) -- (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0.001) -- (0.212,0.001) -- (0.23,0.002) -- (0.247,0.003) -- (0.265,0.004) -- (0.283,0.005) -- (0.3,0.007) -- (0.318,0.009) -- (0.335,0.012) -- (0.353,0.016) -- (0.371,0.02) -- (0.388,0.026) -- (0.406,0.032) -- (0.424,0.041) -- (0.441,0.051) -- (0.459,0.064) -- (0.477,0.079) -- (0.494,0.096) -- (0.512,0.117) -- (0.53,0.139) -- (0.547,0.164) -- (0.565,0.192) -- (0.583,0.221) -- (0.6,0.253) -- (0.618,0.286) -- (0.636,0.32) -- (0.653,0.356) -- (0.671,0.393) -- (0.689,0.43) -- (0.706,0.467) -- (0.724,0.502) -- (0.742,0.534) -- (0.759,0.563) -- (0.777,0.588) -- (0.795,0.609) -- (0.812,0.625) -- (0.83,0.637) -- (0.848,0.646) -- (0.865,0.653) -- (0.883,0.658) -- (0.901,0.661) -- (0.918,0.664) -- (0.936,0.664) -- (0.953,0.663) -- (0.971,0.657) -- (0.989,0.648) -- (1.006,0.634) -- (1.024,0.616) -- (1.042,0.593) -- (1.059,0.567) -- (1.077,0.539) -- (1.095,0.509) -- (1.112,0.48) -- (1.13,0.451) -- (1.148,0.424) -- (1.165,0.397) -- (1.183,0.37) -- (1.201,0.344) -- (1.218,0.318) -- (1.236,0.292) -- (1.254,0.266) -- (1.271,0.24) -- (1.289,0.216) -- (1.307,0.193) -- (1.324,0.173) -- (1.342,0.155) -- (1.36,0.14) -- (1.377,0.127) -- (1.395,0.117) -- (1.413,0.109) -- (1.43,0.103) -- (1.448,0.098) -- (1.466,0.095) -- (1.483,0.092) -- (1.501,0.09) -- (1.518,0.089) -- (1.536,0.089) -- (1.554,0.089) -- (1.571,0.09) -- (1.589,0.09) -- (1.607,0.092) -- (1.624,0.093) -- (1.642,0.094) -- (1.66,0.096) -- (1.677,0.097) -- (1.695,0.099) -- (1.713,0.1) -- (1.73,0.102) -- (1.748,0.105) -- (1.766,0.108) -- (1.783,0.112) -- (1.801,0.12) -- (1.819,0.134) -- (1.836,0.158) -- (1.854,0.198) -- (1.872,0.261) -- (1.889,0.352) -- (1.907,0.474) -- (1.925,0.623) -- (1.942,0.786) -- (1.96,0.943) -- (1.978,1.069) -- (1.995,1.139) -- (2.013,1.139) -- (2.031,1.066) -- (2.048,0.934) -- (2.066,0.765) -- (2.084,0.585) -- (2.101,0.418) -- (2.101,0) -- cycle;
\fill[siteBcol, fill opacity=0.14] (0,0) -- (0,0.039) -- (0.018,0.043) -- (0.035,0.048) -- (0.053,0.053) -- (0.071,0.058) -- (0.088,0.062) -- (0.106,0.067) -- (0.124,0.071) -- (0.141,0.076) -- (0.159,0.08) -- (0.177,0.084) -- (0.194,0.088) -- (0.212,0.093) -- (0.23,0.098) -- (0.247,0.104) -- (0.265,0.11) -- (0.283,0.117) -- (0.3,0.125) -- (0.318,0.133) -- (0.335,0.141) -- (0.353,0.15) -- (0.371,0.159) -- (0.388,0.169) -- (0.406,0.179) -- (0.424,0.19) -- (0.441,0.202) -- (0.459,0.214) -- (0.477,0.227) -- (0.494,0.241) -- (0.512,0.255) -- (0.53,0.269) -- (0.547,0.283) -- (0.565,0.299) -- (0.583,0.315) -- (0.6,0.331) -- (0.618,0.349) -- (0.636,0.367) -- (0.653,0.385) -- (0.671,0.404) -- (0.689,0.421) -- (0.706,0.438) -- (0.724,0.452) -- (0.742,0.465) -- (0.759,0.476) -- (0.777,0.485) -- (0.795,0.493) -- (0.812,0.498) -- (0.83,0.503) -- (0.848,0.507) -- (0.865,0.511) -- (0.883,0.514) -- (0.901,0.516) -- (0.918,0.517) -- (0.936,0.517) -- (0.953,0.514) -- (0.971,0.51) -- (0.989,0.503) -- (1.006,0.493) -- (1.024,0.481) -- (1.042,0.466) -- (1.059,0.449) -- (1.077,0.429) -- (1.095,0.408) -- (1.112,0.385) -- (1.13,0.361) -- (1.148,0.336) -- (1.165,0.311) -- (1.183,0.286) -- (1.201,0.262) -- (1.218,0.239) -- (1.236,0.218) -- (1.254,0.198) -- (1.271,0.179) -- (1.289,0.162) -- (1.307,0.147) -- (1.324,0.133) -- (1.342,0.121) -- (1.36,0.11) -- (1.377,0.1) -- (1.395,0.092) -- (1.413,0.085) -- (1.43,0.08) -- (1.448,0.075) -- (1.466,0.072) -- (1.483,0.069) -- (1.501,0.067) -- (1.518,0.066) -- (1.536,0.066) -- (1.554,0.065) -- (1.571,0.065) -- (1.589,0.066) -- (1.607,0.066) -- (1.624,0.067) -- (1.642,0.068) -- (1.66,0.069) -- (1.677,0.07) -- (1.695,0.071) -- (1.713,0.073) -- (1.73,0.076) -- (1.748,0.079) -- (1.766,0.085) -- (1.783,0.095) -- (1.801,0.11) -- (1.819,0.134) -- (1.836,0.171) -- (1.854,0.223) -- (1.872,0.296) -- (1.889,0.39) -- (1.907,0.504) -- (1.925,0.631) -- (1.942,0.763) -- (1.96,0.883) -- (1.978,0.979) -- (1.995,1.035) -- (2.013,1.044) -- (2.031,1.002) -- (2.048,0.916) -- (2.066,0.796) -- (2.084,0.658) -- (2.101,0.517) -- (2.101,0) -- cycle;
\fill[siteCcol, fill opacity=0.14] (0,0) -- (0,0.001) -- (0.018,0.001) -- (0.035,0.001) -- (0.053,0.001) -- (0.071,0.001) -- (0.088,0.002) -- (0.106,0.003) -- (0.124,0.006) -- (0.141,0.008) -- (0.159,0.012) -- (0.177,0.016) -- (0.194,0.021) -- (0.212,0.025) -- (0.23,0.029) -- (0.247,0.033) -- (0.265,0.036) -- (0.283,0.038) -- (0.3,0.04) -- (0.318,0.042) -- (0.335,0.045) -- (0.353,0.048) -- (0.371,0.051) -- (0.388,0.054) -- (0.406,0.058) -- (0.424,0.062) -- (0.441,0.067) -- (0.459,0.071) -- (0.477,0.077) -- (0.494,0.082) -- (0.512,0.089) -- (0.53,0.095) -- (0.547,0.103) -- (0.565,0.111) -- (0.583,0.121) -- (0.6,0.132) -- (0.618,0.146) -- (0.636,0.162) -- (0.653,0.179) -- (0.671,0.198) -- (0.689,0.217) -- (0.706,0.235) -- (0.724,0.252) -- (0.742,0.269) -- (0.759,0.285) -- (0.777,0.301) -- (0.795,0.317) -- (0.812,0.335) -- (0.83,0.353) -- (0.848,0.373) -- (0.865,0.393) -- (0.883,0.412) -- (0.901,0.428) -- (0.918,0.442) -- (0.936,0.452) -- (0.953,0.461) -- (0.971,0.469) -- (0.989,0.479) -- (1.006,0.49) -- (1.024,0.503) -- (1.042,0.516) -- (1.059,0.528) -- (1.077,0.535) -- (1.095,0.537) -- (1.112,0.532) -- (1.13,0.523) -- (1.148,0.51) -- (1.165,0.495) -- (1.183,0.481) -- (1.201,0.469) -- (1.218,0.459) -- (1.236,0.45) -- (1.254,0.442) -- (1.271,0.434) -- (1.289,0.425) -- (1.307,0.415) -- (1.324,0.403) -- (1.342,0.388) -- (1.36,0.372) -- (1.377,0.354) -- (1.395,0.336) -- (1.413,0.318) -- (1.43,0.302) -- (1.448,0.288) -- (1.466,0.276) -- (1.483,0.266) -- (1.501,0.257) -- (1.518,0.248) -- (1.536,0.24) -- (1.554,0.232) -- (1.571,0.224) -- (1.589,0.217) -- (1.607,0.209) -- (1.624,0.203) -- (1.642,0.197) -- (1.66,0.192) -- (1.677,0.187) -- (1.695,0.183) -- (1.713,0.18) -- (1.73,0.178) -- (1.748,0.177) -- (1.766,0.18) -- (1.783,0.187) -- (1.801,0.202) -- (1.819,0.233) -- (1.836,0.287) -- (1.854,0.375) -- (1.872,0.503) -- (1.889,0.668) -- (1.907,0.854) -- (1.925,1.035) -- (1.942,1.173) -- (1.96,1.235) -- (1.978,1.204) -- (1.995,1.084) -- (2.013,0.899) -- (2.031,0.687) -- (2.048,0.483) -- (2.066,0.313) -- (2.084,0.186) -- (2.101,0.102) -- (2.101,0) -- cycle;
\draw[siteAcol, line width=0.85pt, line join=round] (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0.001) -- (0.212,0.001) -- (0.23,0.002) -- (0.247,0.003) -- (0.265,0.004) -- (0.283,0.005) -- (0.3,0.007) -- (0.318,0.009) -- (0.335,0.012) -- (0.353,0.016) -- (0.371,0.02) -- (0.388,0.026) -- (0.406,0.032) -- (0.424,0.041) -- (0.441,0.051) -- (0.459,0.064) -- (0.477,0.079) -- (0.494,0.096) -- (0.512,0.117) -- (0.53,0.139) -- (0.547,0.164) -- (0.565,0.192) -- (0.583,0.221) -- (0.6,0.253) -- (0.618,0.286) -- (0.636,0.32) -- (0.653,0.356) -- (0.671,0.393) -- (0.689,0.43) -- (0.706,0.467) -- (0.724,0.502) -- (0.742,0.534) -- (0.759,0.563) -- (0.777,0.588) -- (0.795,0.609) -- (0.812,0.625) -- (0.83,0.637) -- (0.848,0.646) -- (0.865,0.653) -- (0.883,0.658) -- (0.901,0.661) -- (0.918,0.664) -- (0.936,0.664) -- (0.953,0.663) -- (0.971,0.657) -- (0.989,0.648) -- (1.006,0.634) -- (1.024,0.616) -- (1.042,0.593) -- (1.059,0.567) -- (1.077,0.539) -- (1.095,0.509) -- (1.112,0.48) -- (1.13,0.451) -- (1.148,0.424) -- (1.165,0.397) -- (1.183,0.37) -- (1.201,0.344) -- (1.218,0.318) -- (1.236,0.292) -- (1.254,0.266) -- (1.271,0.24) -- (1.289,0.216) -- (1.307,0.193) -- (1.324,0.173) -- (1.342,0.155) -- (1.36,0.14) -- (1.377,0.127) -- (1.395,0.117) -- (1.413,0.109) -- (1.43,0.103) -- (1.448,0.098) -- (1.466,0.095) -- (1.483,0.092) -- (1.501,0.09) -- (1.518,0.089) -- (1.536,0.089) -- (1.554,0.089) -- (1.571,0.09) -- (1.589,0.09) -- (1.607,0.092) -- (1.624,0.093) -- (1.642,0.094) -- (1.66,0.096) -- (1.677,0.097) -- (1.695,0.099) -- (1.713,0.1) -- (1.73,0.102) -- (1.748,0.105) -- (1.766,0.108) -- (1.783,0.112) -- (1.801,0.12) -- (1.819,0.134) -- (1.836,0.158) -- (1.854,0.198) -- (1.872,0.261) -- (1.889,0.352) -- (1.907,0.474) -- (1.925,0.623) -- (1.942,0.786) -- (1.96,0.943) -- (1.978,1.069) -- (1.995,1.139) -- (2.013,1.139) -- (2.031,1.066) -- (2.048,0.934) -- (2.066,0.765) -- (2.084,0.585) -- (2.101,0.418);
\draw[siteBcol, line width=0.85pt, line join=round] (0,0.039) -- (0.018,0.043) -- (0.035,0.048) -- (0.053,0.053) -- (0.071,0.058) -- (0.088,0.062) -- (0.106,0.067) -- (0.124,0.071) -- (0.141,0.076) -- (0.159,0.08) -- (0.177,0.084) -- (0.194,0.088) -- (0.212,0.093) -- (0.23,0.098) -- (0.247,0.104) -- (0.265,0.11) -- (0.283,0.117) -- (0.3,0.125) -- (0.318,0.133) -- (0.335,0.141) -- (0.353,0.15) -- (0.371,0.159) -- (0.388,0.169) -- (0.406,0.179) -- (0.424,0.19) -- (0.441,0.202) -- (0.459,0.214) -- (0.477,0.227) -- (0.494,0.241) -- (0.512,0.255) -- (0.53,0.269) -- (0.547,0.283) -- (0.565,0.299) -- (0.583,0.315) -- (0.6,0.331) -- (0.618,0.349) -- (0.636,0.367) -- (0.653,0.385) -- (0.671,0.404) -- (0.689,0.421) -- (0.706,0.438) -- (0.724,0.452) -- (0.742,0.465) -- (0.759,0.476) -- (0.777,0.485) -- (0.795,0.493) -- (0.812,0.498) -- (0.83,0.503) -- (0.848,0.507) -- (0.865,0.511) -- (0.883,0.514) -- (0.901,0.516) -- (0.918,0.517) -- (0.936,0.517) -- (0.953,0.514) -- (0.971,0.51) -- (0.989,0.503) -- (1.006,0.493) -- (1.024,0.481) -- (1.042,0.466) -- (1.059,0.449) -- (1.077,0.429) -- (1.095,0.408) -- (1.112,0.385) -- (1.13,0.361) -- (1.148,0.336) -- (1.165,0.311) -- (1.183,0.286) -- (1.201,0.262) -- (1.218,0.239) -- (1.236,0.218) -- (1.254,0.198) -- (1.271,0.179) -- (1.289,0.162) -- (1.307,0.147) -- (1.324,0.133) -- (1.342,0.121) -- (1.36,0.11) -- (1.377,0.1) -- (1.395,0.092) -- (1.413,0.085) -- (1.43,0.08) -- (1.448,0.075) -- (1.466,0.072) -- (1.483,0.069) -- (1.501,0.067) -- (1.518,0.066) -- (1.536,0.066) -- (1.554,0.065) -- (1.571,0.065) -- (1.589,0.066) -- (1.607,0.066) -- (1.624,0.067) -- (1.642,0.068) -- (1.66,0.069) -- (1.677,0.07) -- (1.695,0.071) -- (1.713,0.073) -- (1.73,0.076) -- (1.748,0.079) -- (1.766,0.085) -- (1.783,0.095) -- (1.801,0.11) -- (1.819,0.134) -- (1.836,0.171) -- (1.854,0.223) -- (1.872,0.296) -- (1.889,0.39) -- (1.907,0.504) -- (1.925,0.631) -- (1.942,0.763) -- (1.96,0.883) -- (1.978,0.979) -- (1.995,1.035) -- (2.013,1.044) -- (2.031,1.002) -- (2.048,0.916) -- (2.066,0.796) -- (2.084,0.658) -- (2.101,0.517);
\draw[siteCcol, line width=0.85pt, line join=round] (0,0.001) -- (0.018,0.001) -- (0.035,0.001) -- (0.053,0.001) -- (0.071,0.001) -- (0.088,0.002) -- (0.106,0.003) -- (0.124,0.006) -- (0.141,0.008) -- (0.159,0.012) -- (0.177,0.016) -- (0.194,0.021) -- (0.212,0.025) -- (0.23,0.029) -- (0.247,0.033) -- (0.265,0.036) -- (0.283,0.038) -- (0.3,0.04) -- (0.318,0.042) -- (0.335,0.045) -- (0.353,0.048) -- (0.371,0.051) -- (0.388,0.054) -- (0.406,0.058) -- (0.424,0.062) -- (0.441,0.067) -- (0.459,0.071) -- (0.477,0.077) -- (0.494,0.082) -- (0.512,0.089) -- (0.53,0.095) -- (0.547,0.103) -- (0.565,0.111) -- (0.583,0.121) -- (0.6,0.132) -- (0.618,0.146) -- (0.636,0.162) -- (0.653,0.179) -- (0.671,0.198) -- (0.689,0.217) -- (0.706,0.235) -- (0.724,0.252) -- (0.742,0.269) -- (0.759,0.285) -- (0.777,0.301) -- (0.795,0.317) -- (0.812,0.335) -- (0.83,0.353) -- (0.848,0.373) -- (0.865,0.393) -- (0.883,0.412) -- (0.901,0.428) -- (0.918,0.442) -- (0.936,0.452) -- (0.953,0.461) -- (0.971,0.469) -- (0.989,0.479) -- (1.006,0.49) -- (1.024,0.503) -- (1.042,0.516) -- (1.059,0.528) -- (1.077,0.535) -- (1.095,0.537) -- (1.112,0.532) -- (1.13,0.523) -- (1.148,0.51) -- (1.165,0.495) -- (1.183,0.481) -- (1.201,0.469) -- (1.218,0.459) -- (1.236,0.45) -- (1.254,0.442) -- (1.271,0.434) -- (1.289,0.425) -- (1.307,0.415) -- (1.324,0.403) -- (1.342,0.388) -- (1.36,0.372) -- (1.377,0.354) -- (1.395,0.336) -- (1.413,0.318) -- (1.43,0.302) -- (1.448,0.288) -- (1.466,0.276) -- (1.483,0.266) -- (1.501,0.257) -- (1.518,0.248) -- (1.536,0.24) -- (1.554,0.232) -- (1.571,0.224) -- (1.589,0.217) -- (1.607,0.209) -- (1.624,0.203) -- (1.642,0.197) -- (1.66,0.192) -- (1.677,0.187) -- (1.695,0.183) -- (1.713,0.18) -- (1.73,0.178) -- (1.748,0.177) -- (1.766,0.18) -- (1.783,0.187) -- (1.801,0.202) -- (1.819,0.233) -- (1.836,0.287) -- (1.854,0.375) -- (1.872,0.503) -- (1.889,0.668) -- (1.907,0.854) -- (1.925,1.035) -- (1.942,1.173) -- (1.96,1.235) -- (1.978,1.204) -- (1.995,1.084) -- (2.013,0.899) -- (2.031,0.687) -- (2.048,0.483) -- (2.066,0.313) -- (2.084,0.186) -- (2.101,0.102);
\draw[ax] (0,1.3) -- (0,0) -- (2.11,0);
\draw[tk] (-0.06,0) -- (0,0);
\node[ytick] at (-0.09,0) {0};
\draw[tk] (-0.06,0.486) -- (0,0.486);
\node[ytick] at (-0.09,0.486) {0.01};
\draw[tk] (-0.06,0.972) -- (0,0.972);
\node[ytick] at (-0.09,0.972) {0.02};
\draw[tk] (0.712,-0.06) -- (0.712,0);
\node[tick] at (0.712,-0.10) {$0$};
\draw[tk] (1.364,-0.06) -- (1.364,0);
\node[tick] at (1.364,-0.10) {$50$};
\node[ttl] at (1.055,1.36) {\texttt{elbow\_flex}};
\end{scope}

% ---- wrist_flex ------------------------------------------------
\begin{scope}[shift={(0,0)}]
\fill[siteAcol, fill opacity=0.14] (0,0) -- (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0) -- (0.406,0) -- (0.424,0) -- (0.441,0) -- (0.459,0) -- (0.477,0) -- (0.494,0.001) -- (0.512,0.001) -- (0.53,0.001) -- (0.547,0.002) -- (0.565,0.003) -- (0.583,0.004) -- (0.6,0.005) -- (0.618,0.005) -- (0.636,0.006) -- (0.653,0.007) -- (0.671,0.008) -- (0.689,0.01) -- (0.706,0.012) -- (0.724,0.014) -- (0.742,0.016) -- (0.759,0.019) -- (0.777,0.021) -- (0.795,0.024) -- (0.812,0.027) -- (0.83,0.03) -- (0.848,0.031) -- (0.865,0.032) -- (0.883,0.033) -- (0.901,0.033) -- (0.918,0.034) -- (0.936,0.035) -- (0.953,0.035) -- (0.971,0.036) -- (0.989,0.035) -- (1.006,0.035) -- (1.024,0.034) -- (1.042,0.034) -- (1.059,0.033) -- (1.077,0.032) -- (1.095,0.031) -- (1.112,0.03) -- (1.13,0.029) -- (1.148,0.028) -- (1.165,0.027) -- (1.183,0.026) -- (1.201,0.025) -- (1.218,0.024) -- (1.236,0.023) -- (1.254,0.023) -- (1.271,0.022) -- (1.289,0.021) -- (1.307,0.021) -- (1.324,0.021) -- (1.342,0.022) -- (1.36,0.023) -- (1.377,0.024) -- (1.395,0.025) -- (1.413,0.027) -- (1.43,0.029) -- (1.448,0.032) -- (1.466,0.034) -- (1.483,0.037) -- (1.501,0.04) -- (1.518,0.044) -- (1.536,0.052) -- (1.554,0.064) -- (1.571,0.084) -- (1.589,0.121) -- (1.607,0.187) -- (1.624,0.296) -- (1.642,0.435) -- (1.66,0.557) -- (1.677,0.6) -- (1.695,0.541) -- (1.713,0.419) -- (1.73,0.301) -- (1.748,0.227) -- (1.766,0.2) -- (1.783,0.201) -- (1.801,0.215) -- (1.819,0.234) -- (1.836,0.255) -- (1.854,0.278) -- (1.872,0.301) -- (1.889,0.325) -- (1.907,0.351) -- (1.925,0.382) -- (1.942,0.422) -- (1.96,0.467) -- (1.978,0.5) -- (1.995,0.493) -- (2.013,0.426) -- (2.031,0.311) -- (2.048,0.188) -- (2.066,0.093) -- (2.084,0.037) -- (2.101,0.012) -- (2.101,0) -- cycle;
\fill[siteBcol, fill opacity=0.14] (0,0) -- (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0) -- (0.406,0) -- (0.424,0.001) -- (0.441,0.001) -- (0.459,0.001) -- (0.477,0.001) -- (0.494,0.001) -- (0.512,0.001) -- (0.53,0.002) -- (0.547,0.002) -- (0.565,0.002) -- (0.583,0.002) -- (0.6,0.002) -- (0.618,0.002) -- (0.636,0.003) -- (0.653,0.004) -- (0.671,0.006) -- (0.689,0.008) -- (0.706,0.01) -- (0.724,0.01) -- (0.742,0.009) -- (0.759,0.008) -- (0.777,0.008) -- (0.795,0.008) -- (0.812,0.009) -- (0.83,0.011) -- (0.848,0.013) -- (0.865,0.014) -- (0.883,0.013) -- (0.901,0.012) -- (0.918,0.013) -- (0.936,0.014) -- (0.953,0.015) -- (0.971,0.015) -- (0.989,0.015) -- (1.006,0.016) -- (1.024,0.019) -- (1.042,0.02) -- (1.059,0.02) -- (1.077,0.021) -- (1.095,0.023) -- (1.112,0.025) -- (1.13,0.028) -- (1.148,0.031) -- (1.165,0.033) -- (1.183,0.035) -- (1.201,0.036) -- (1.218,0.04) -- (1.236,0.047) -- (1.254,0.057) -- (1.271,0.072) -- (1.289,0.09) -- (1.307,0.103) -- (1.324,0.111) -- (1.342,0.121) -- (1.36,0.137) -- (1.377,0.154) -- (1.395,0.174) -- (1.413,0.201) -- (1.43,0.237) -- (1.448,0.277) -- (1.466,0.311) -- (1.483,0.334) -- (1.501,0.351) -- (1.518,0.362) -- (1.536,0.368) -- (1.554,0.381) -- (1.571,0.423) -- (1.589,0.548) -- (1.607,0.839) -- (1.624,1.177) -- (1.642,1.166) -- (1.66,0.751) -- (1.677,0.351) -- (1.695,0.185) -- (1.713,0.147) -- (1.73,0.135) -- (1.748,0.126) -- (1.766,0.114) -- (1.783,0.099) -- (1.801,0.084) -- (1.819,0.073) -- (1.836,0.065) -- (1.854,0.056) -- (1.872,0.046) -- (1.889,0.035) -- (1.907,0.025) -- (1.925,0.017) -- (1.942,0.011) -- (1.96,0.007) -- (1.978,0.005) -- (1.995,0.004) -- (2.013,0.002) -- (2.031,0.001) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0) -- (2.101,0) -- cycle;
\fill[siteCcol, fill opacity=0.14] (0,0) -- (0,0.004) -- (0.018,0.005) -- (0.035,0.006) -- (0.053,0.006) -- (0.071,0.007) -- (0.088,0.007) -- (0.106,0.007) -- (0.124,0.006) -- (0.141,0.005) -- (0.159,0.004) -- (0.177,0.003) -- (0.194,0.003) -- (0.212,0.003) -- (0.23,0.003) -- (0.247,0.004) -- (0.265,0.005) -- (0.283,0.006) -- (0.3,0.006) -- (0.318,0.006) -- (0.335,0.006) -- (0.353,0.005) -- (0.371,0.005) -- (0.388,0.004) -- (0.406,0.003) -- (0.424,0.002) -- (0.441,0.002) -- (0.459,0.002) -- (0.477,0.003) -- (0.494,0.003) -- (0.512,0.004) -- (0.53,0.004) -- (0.547,0.005) -- (0.565,0.005) -- (0.583,0.006) -- (0.6,0.006) -- (0.618,0.007) -- (0.636,0.007) -- (0.653,0.008) -- (0.671,0.01) -- (0.689,0.011) -- (0.706,0.013) -- (0.724,0.014) -- (0.742,0.015) -- (0.759,0.016) -- (0.777,0.016) -- (0.795,0.016) -- (0.812,0.017) -- (0.83,0.019) -- (0.848,0.023) -- (0.865,0.027) -- (0.883,0.031) -- (0.901,0.035) -- (0.918,0.039) -- (0.936,0.042) -- (0.953,0.046) -- (0.971,0.051) -- (0.989,0.057) -- (1.006,0.064) -- (1.024,0.073) -- (1.042,0.082) -- (1.059,0.091) -- (1.077,0.101) -- (1.095,0.111) -- (1.112,0.123) -- (1.13,0.136) -- (1.148,0.152) -- (1.165,0.169) -- (1.183,0.188) -- (1.201,0.209) -- (1.218,0.232) -- (1.236,0.26) -- (1.254,0.292) -- (1.271,0.33) -- (1.289,0.37) -- (1.307,0.408) -- (1.324,0.438) -- (1.342,0.453) -- (1.36,0.453) -- (1.377,0.44) -- (1.395,0.422) -- (1.413,0.4) -- (1.43,0.377) -- (1.448,0.355) -- (1.466,0.334) -- (1.483,0.318) -- (1.501,0.307) -- (1.518,0.296) -- (1.536,0.282) -- (1.554,0.262) -- (1.571,0.236) -- (1.589,0.209) -- (1.607,0.184) -- (1.624,0.159) -- (1.642,0.136) -- (1.66,0.114) -- (1.677,0.093) -- (1.695,0.076) -- (1.713,0.062) -- (1.73,0.05) -- (1.748,0.042) -- (1.766,0.035) -- (1.783,0.029) -- (1.801,0.024) -- (1.819,0.021) -- (1.836,0.017) -- (1.854,0.014) -- (1.872,0.011) -- (1.889,0.009) -- (1.907,0.007) -- (1.925,0.005) -- (1.942,0.004) -- (1.96,0.003) -- (1.978,0.002) -- (1.995,0.001) -- (2.013,0.001) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0) -- (2.101,0) -- cycle;
\draw[siteAcol, line width=0.85pt, line join=round] (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0) -- (0.406,0) -- (0.424,0) -- (0.441,0) -- (0.459,0) -- (0.477,0) -- (0.494,0.001) -- (0.512,0.001) -- (0.53,0.001) -- (0.547,0.002) -- (0.565,0.003) -- (0.583,0.004) -- (0.6,0.005) -- (0.618,0.005) -- (0.636,0.006) -- (0.653,0.007) -- (0.671,0.008) -- (0.689,0.01) -- (0.706,0.012) -- (0.724,0.014) -- (0.742,0.016) -- (0.759,0.019) -- (0.777,0.021) -- (0.795,0.024) -- (0.812,0.027) -- (0.83,0.03) -- (0.848,0.031) -- (0.865,0.032) -- (0.883,0.033) -- (0.901,0.033) -- (0.918,0.034) -- (0.936,0.035) -- (0.953,0.035) -- (0.971,0.036) -- (0.989,0.035) -- (1.006,0.035) -- (1.024,0.034) -- (1.042,0.034) -- (1.059,0.033) -- (1.077,0.032) -- (1.095,0.031) -- (1.112,0.03) -- (1.13,0.029) -- (1.148,0.028) -- (1.165,0.027) -- (1.183,0.026) -- (1.201,0.025) -- (1.218,0.024) -- (1.236,0.023) -- (1.254,0.023) -- (1.271,0.022) -- (1.289,0.021) -- (1.307,0.021) -- (1.324,0.021) -- (1.342,0.022) -- (1.36,0.023) -- (1.377,0.024) -- (1.395,0.025) -- (1.413,0.027) -- (1.43,0.029) -- (1.448,0.032) -- (1.466,0.034) -- (1.483,0.037) -- (1.501,0.04) -- (1.518,0.044) -- (1.536,0.052) -- (1.554,0.064) -- (1.571,0.084) -- (1.589,0.121) -- (1.607,0.187) -- (1.624,0.296) -- (1.642,0.435) -- (1.66,0.557) -- (1.677,0.6) -- (1.695,0.541) -- (1.713,0.419) -- (1.73,0.301) -- (1.748,0.227) -- (1.766,0.2) -- (1.783,0.201) -- (1.801,0.215) -- (1.819,0.234) -- (1.836,0.255) -- (1.854,0.278) -- (1.872,0.301) -- (1.889,0.325) -- (1.907,0.351) -- (1.925,0.382) -- (1.942,0.422) -- (1.96,0.467) -- (1.978,0.5) -- (1.995,0.493) -- (2.013,0.426) -- (2.031,0.311) -- (2.048,0.188) -- (2.066,0.093) -- (2.084,0.037) -- (2.101,0.012);
\draw[siteBcol, line width=0.85pt, line join=round] (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0) -- (0.406,0) -- (0.424,0.001) -- (0.441,0.001) -- (0.459,0.001) -- (0.477,0.001) -- (0.494,0.001) -- (0.512,0.001) -- (0.53,0.002) -- (0.547,0.002) -- (0.565,0.002) -- (0.583,0.002) -- (0.6,0.002) -- (0.618,0.002) -- (0.636,0.003) -- (0.653,0.004) -- (0.671,0.006) -- (0.689,0.008) -- (0.706,0.01) -- (0.724,0.01) -- (0.742,0.009) -- (0.759,0.008) -- (0.777,0.008) -- (0.795,0.008) -- (0.812,0.009) -- (0.83,0.011) -- (0.848,0.013) -- (0.865,0.014) -- (0.883,0.013) -- (0.901,0.012) -- (0.918,0.013) -- (0.936,0.014) -- (0.953,0.015) -- (0.971,0.015) -- (0.989,0.015) -- (1.006,0.016) -- (1.024,0.019) -- (1.042,0.02) -- (1.059,0.02) -- (1.077,0.021) -- (1.095,0.023) -- (1.112,0.025) -- (1.13,0.028) -- (1.148,0.031) -- (1.165,0.033) -- (1.183,0.035) -- (1.201,0.036) -- (1.218,0.04) -- (1.236,0.047) -- (1.254,0.057) -- (1.271,0.072) -- (1.289,0.09) -- (1.307,0.103) -- (1.324,0.111) -- (1.342,0.121) -- (1.36,0.137) -- (1.377,0.154) -- (1.395,0.174) -- (1.413,0.201) -- (1.43,0.237) -- (1.448,0.277) -- (1.466,0.311) -- (1.483,0.334) -- (1.501,0.351) -- (1.518,0.362) -- (1.536,0.368) -- (1.554,0.381) -- (1.571,0.423) -- (1.589,0.548) -- (1.607,0.839) -- (1.624,1.177) -- (1.642,1.166) -- (1.66,0.751) -- (1.677,0.351) -- (1.695,0.185) -- (1.713,0.147) -- (1.73,0.135) -- (1.748,0.126) -- (1.766,0.114) -- (1.783,0.099) -- (1.801,0.084) -- (1.819,0.073) -- (1.836,0.065) -- (1.854,0.056) -- (1.872,0.046) -- (1.889,0.035) -- (1.907,0.025) -- (1.925,0.017) -- (1.942,0.011) -- (1.96,0.007) -- (1.978,0.005) -- (1.995,0.004) -- (2.013,0.002) -- (2.031,0.001) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0);
\draw[siteCcol, line width=0.85pt, line join=round] (0,0.004) -- (0.018,0.005) -- (0.035,0.006) -- (0.053,0.006) -- (0.071,0.007) -- (0.088,0.007) -- (0.106,0.007) -- (0.124,0.006) -- (0.141,0.005) -- (0.159,0.004) -- (0.177,0.003) -- (0.194,0.003) -- (0.212,0.003) -- (0.23,0.003) -- (0.247,0.004) -- (0.265,0.005) -- (0.283,0.006) -- (0.3,0.006) -- (0.318,0.006) -- (0.335,0.006) -- (0.353,0.005) -- (0.371,0.005) -- (0.388,0.004) -- (0.406,0.003) -- (0.424,0.002) -- (0.441,0.002) -- (0.459,0.002) -- (0.477,0.003) -- (0.494,0.003) -- (0.512,0.004) -- (0.53,0.004) -- (0.547,0.005) -- (0.565,0.005) -- (0.583,0.006) -- (0.6,0.006) -- (0.618,0.007) -- (0.636,0.007) -- (0.653,0.008) -- (0.671,0.01) -- (0.689,0.011) -- (0.706,0.013) -- (0.724,0.014) -- (0.742,0.015) -- (0.759,0.016) -- (0.777,0.016) -- (0.795,0.016) -- (0.812,0.017) -- (0.83,0.019) -- (0.848,0.023) -- (0.865,0.027) -- (0.883,0.031) -- (0.901,0.035) -- (0.918,0.039) -- (0.936,0.042) -- (0.953,0.046) -- (0.971,0.051) -- (0.989,0.057) -- (1.006,0.064) -- (1.024,0.073) -- (1.042,0.082) -- (1.059,0.091) -- (1.077,0.101) -- (1.095,0.111) -- (1.112,0.123) -- (1.13,0.136) -- (1.148,0.152) -- (1.165,0.169) -- (1.183,0.188) -- (1.201,0.209) -- (1.218,0.232) -- (1.236,0.26) -- (1.254,0.292) -- (1.271,0.33) -- (1.289,0.37) -- (1.307,0.408) -- (1.324,0.438) -- (1.342,0.453) -- (1.36,0.453) -- (1.377,0.44) -- (1.395,0.422) -- (1.413,0.4) -- (1.43,0.377) -- (1.448,0.355) -- (1.466,0.334) -- (1.483,0.318) -- (1.501,0.307) -- (1.518,0.296) -- (1.536,0.282) -- (1.554,0.262) -- (1.571,0.236) -- (1.589,0.209) -- (1.607,0.184) -- (1.624,0.159) -- (1.642,0.136) -- (1.66,0.114) -- (1.677,0.093) -- (1.695,0.076) -- (1.713,0.062) -- (1.73,0.05) -- (1.748,0.042) -- (1.766,0.035) -- (1.783,0.029) -- (1.801,0.024) -- (1.819,0.021) -- (1.836,0.017) -- (1.854,0.014) -- (1.872,0.011) -- (1.889,0.009) -- (1.907,0.007) -- (1.925,0.005) -- (1.942,0.004) -- (1.96,0.003) -- (1.978,0.002) -- (1.995,0.001) -- (2.013,0.001) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0);
\draw[ax] (0,1.3) -- (0,0) -- (2.11,0);
\draw[tk] (-0.06,0) -- (0,0);
\node[ytick] at (-0.09,0) {0};
\draw[tk] (-0.06,0.614) -- (0,0.614);
\node[ytick] at (-0.09,0.614) {0.05};
\draw[tk] (0.438,-0.06) -- (0.438,0);
\node[tick] at (0.438,-0.10) {$0$};
\draw[tk] (1.226,-0.06) -- (1.226,0);
\node[tick] at (1.226,-0.10) {$50$};
\node[ttl] at (1.055,1.36) {\texttt{wrist\_flex}};
\end{scope}

% ---- wrist_roll ------------------------------------------------
\begin{scope}[shift={(2.77,0)}]
\fill[siteAcol, fill opacity=0.14] (0,0) -- (0,0) -- (0.018,0) -- (0.035,0.003) -- (0.053,0.01) -- (0.071,0.031) -- (0.088,0.098) -- (0.106,0.192) -- (0.124,0.349) -- (0.141,0.54) -- (0.159,0.559) -- (0.177,0.656) -- (0.194,0.708) -- (0.212,0.841) -- (0.23,1.001) -- (0.247,1.028) -- (0.265,1.235) -- (0.283,1.144) -- (0.3,0.761) -- (0.318,0.426) -- (0.335,0.178) -- (0.353,0.079) -- (0.371,0.034) -- (0.388,0.007) -- (0.406,0.003) -- (0.424,0) -- (0.441,0) -- (0.459,0) -- (0.477,0) -- (0.494,0) -- (0.512,0) -- (0.53,0) -- (0.547,0) -- (0.565,0) -- (0.583,0) -- (0.6,0) -- (0.618,0) -- (0.636,0) -- (0.653,0) -- (0.671,0) -- (0.689,0) -- (0.706,0) -- (0.724,0) -- (0.742,0) -- (0.759,0) -- (0.777,0) -- (0.795,0) -- (0.812,0) -- (0.83,0) -- (0.848,0) -- (0.865,0) -- (0.883,0) -- (0.901,0) -- (0.918,0) -- (0.936,0) -- (0.953,0) -- (0.971,0) -- (0.989,0) -- (1.006,0) -- (1.024,0) -- (1.042,0) -- (1.059,0) -- (1.077,0) -- (1.095,0) -- (1.112,0) -- (1.13,0) -- (1.148,0) -- (1.165,0) -- (1.183,0) -- (1.201,0) -- (1.218,0) -- (1.236,0) -- (1.254,0) -- (1.271,0) -- (1.289,0) -- (1.307,0) -- (1.324,0) -- (1.342,0) -- (1.36,0) -- (1.377,0) -- (1.395,0) -- (1.413,0) -- (1.43,0) -- (1.448,0) -- (1.466,0) -- (1.483,0) -- (1.501,0) -- (1.518,0) -- (1.536,0) -- (1.554,0) -- (1.571,0) -- (1.589,0) -- (1.607,0) -- (1.624,0) -- (1.642,0) -- (1.66,0) -- (1.677,0) -- (1.695,0) -- (1.713,0) -- (1.73,0) -- (1.748,0) -- (1.766,0) -- (1.783,0) -- (1.801,0) -- (1.819,0) -- (1.836,0) -- (1.854,0) -- (1.872,0) -- (1.889,0) -- (1.907,0) -- (1.925,0) -- (1.942,0) -- (1.96,0) -- (1.978,0) -- (1.995,0) -- (2.013,0) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0) -- (2.101,0) -- cycle;
\fill[siteBcol, fill opacity=0.14] (0,0) -- (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0) -- (0.406,0) -- (0.424,0) -- (0.441,0) -- (0.459,0) -- (0.477,0) -- (0.494,0) -- (0.512,0) -- (0.53,0) -- (0.547,0) -- (0.565,0) -- (0.583,0) -- (0.6,0) -- (0.618,0) -- (0.636,0) -- (0.653,0) -- (0.671,0) -- (0.689,0) -- (0.706,0) -- (0.724,0) -- (0.742,0) -- (0.759,0) -- (0.777,0) -- (0.795,0) -- (0.812,0) -- (0.83,0) -- (0.848,0) -- (0.865,0) -- (0.883,0) -- (0.901,0) -- (0.918,0) -- (0.936,0) -- (0.953,0) -- (0.971,0) -- (0.989,0) -- (1.006,0) -- (1.024,0) -- (1.042,0) -- (1.059,0) -- (1.077,0) -- (1.095,0) -- (1.112,0) -- (1.13,0) -- (1.148,0.001) -- (1.165,0.003) -- (1.183,0.007) -- (1.201,0.008) -- (1.218,0.011) -- (1.236,0.018) -- (1.254,0.029) -- (1.271,0.039) -- (1.289,0.049) -- (1.307,0.085) -- (1.324,0.126) -- (1.342,0.154) -- (1.36,0.2) -- (1.377,0.24) -- (1.395,0.268) -- (1.413,0.278) -- (1.43,0.287) -- (1.448,0.297) -- (1.466,0.373) -- (1.483,0.564) -- (1.501,0.807) -- (1.518,0.962) -- (1.536,0.963) -- (1.554,0.833) -- (1.571,0.618) -- (1.589,0.36) -- (1.607,0.22) -- (1.624,0.211) -- (1.642,0.224) -- (1.66,0.237) -- (1.677,0.245) -- (1.695,0.214) -- (1.713,0.176) -- (1.73,0.161) -- (1.748,0.142) -- (1.766,0.105) -- (1.783,0.086) -- (1.801,0.079) -- (1.819,0.065) -- (1.836,0.044) -- (1.854,0.029) -- (1.872,0.023) -- (1.889,0.017) -- (1.907,0.008) -- (1.925,0.005) -- (1.942,0.005) -- (1.96,0.003) -- (1.978,0) -- (1.995,0) -- (2.013,0) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0) -- (2.101,0) -- cycle;
\fill[siteCcol, fill opacity=0.14] (0,0) -- (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0.001) -- (0.265,0.001) -- (0.283,0.001) -- (0.3,0.001) -- (0.318,0.001) -- (0.335,0.001) -- (0.353,0.001) -- (0.371,0.001) -- (0.388,0.002) -- (0.406,0.002) -- (0.424,0.002) -- (0.441,0.003) -- (0.459,0.005) -- (0.477,0.006) -- (0.494,0.008) -- (0.512,0.01) -- (0.53,0.013) -- (0.547,0.016) -- (0.565,0.021) -- (0.583,0.026) -- (0.6,0.031) -- (0.618,0.037) -- (0.636,0.043) -- (0.653,0.05) -- (0.671,0.057) -- (0.689,0.064) -- (0.706,0.073) -- (0.724,0.083) -- (0.742,0.094) -- (0.759,0.106) -- (0.777,0.117) -- (0.795,0.126) -- (0.812,0.133) -- (0.83,0.138) -- (0.848,0.142) -- (0.865,0.143) -- (0.883,0.142) -- (0.901,0.14) -- (0.918,0.137) -- (0.936,0.134) -- (0.953,0.134) -- (0.971,0.137) -- (0.989,0.143) -- (1.006,0.149) -- (1.024,0.155) -- (1.042,0.161) -- (1.059,0.167) -- (1.077,0.172) -- (1.095,0.178) -- (1.112,0.183) -- (1.13,0.185) -- (1.148,0.184) -- (1.165,0.179) -- (1.183,0.172) -- (1.201,0.164) -- (1.218,0.158) -- (1.236,0.152) -- (1.254,0.146) -- (1.271,0.141) -- (1.289,0.135) -- (1.307,0.13) -- (1.324,0.127) -- (1.342,0.126) -- (1.36,0.126) -- (1.377,0.127) -- (1.395,0.127) -- (1.413,0.126) -- (1.43,0.124) -- (1.448,0.122) -- (1.466,0.122) -- (1.483,0.123) -- (1.501,0.126) -- (1.518,0.131) -- (1.536,0.138) -- (1.554,0.144) -- (1.571,0.149) -- (1.589,0.152) -- (1.607,0.153) -- (1.624,0.15) -- (1.642,0.144) -- (1.66,0.137) -- (1.677,0.129) -- (1.695,0.121) -- (1.713,0.115) -- (1.73,0.11) -- (1.748,0.107) -- (1.766,0.103) -- (1.783,0.099) -- (1.801,0.094) -- (1.819,0.088) -- (1.836,0.083) -- (1.854,0.077) -- (1.872,0.073) -- (1.889,0.068) -- (1.907,0.062) -- (1.925,0.055) -- (1.942,0.047) -- (1.96,0.04) -- (1.978,0.033) -- (1.995,0.028) -- (2.013,0.025) -- (2.031,0.022) -- (2.048,0.02) -- (2.066,0.018) -- (2.084,0.017) -- (2.101,0.015) -- (2.101,0) -- cycle;
\draw[siteAcol, line width=0.85pt, line join=round] (0,0) -- (0.018,0) -- (0.035,0.003) -- (0.053,0.01) -- (0.071,0.031) -- (0.088,0.098) -- (0.106,0.192) -- (0.124,0.349) -- (0.141,0.54) -- (0.159,0.559) -- (0.177,0.656) -- (0.194,0.708) -- (0.212,0.841) -- (0.23,1.001) -- (0.247,1.028) -- (0.265,1.235) -- (0.283,1.144) -- (0.3,0.761) -- (0.318,0.426) -- (0.335,0.178) -- (0.353,0.079) -- (0.371,0.034) -- (0.388,0.007) -- (0.406,0.003) -- (0.424,0) -- (0.441,0) -- (0.459,0) -- (0.477,0) -- (0.494,0) -- (0.512,0) -- (0.53,0) -- (0.547,0) -- (0.565,0) -- (0.583,0) -- (0.6,0) -- (0.618,0) -- (0.636,0) -- (0.653,0) -- (0.671,0) -- (0.689,0) -- (0.706,0) -- (0.724,0) -- (0.742,0) -- (0.759,0) -- (0.777,0) -- (0.795,0) -- (0.812,0) -- (0.83,0) -- (0.848,0) -- (0.865,0) -- (0.883,0) -- (0.901,0) -- (0.918,0) -- (0.936,0) -- (0.953,0) -- (0.971,0) -- (0.989,0) -- (1.006,0) -- (1.024,0) -- (1.042,0) -- (1.059,0) -- (1.077,0) -- (1.095,0) -- (1.112,0) -- (1.13,0) -- (1.148,0) -- (1.165,0) -- (1.183,0) -- (1.201,0) -- (1.218,0) -- (1.236,0) -- (1.254,0) -- (1.271,0) -- (1.289,0) -- (1.307,0) -- (1.324,0) -- (1.342,0) -- (1.36,0) -- (1.377,0) -- (1.395,0) -- (1.413,0) -- (1.43,0) -- (1.448,0) -- (1.466,0) -- (1.483,0) -- (1.501,0) -- (1.518,0) -- (1.536,0) -- (1.554,0) -- (1.571,0) -- (1.589,0) -- (1.607,0) -- (1.624,0) -- (1.642,0) -- (1.66,0) -- (1.677,0) -- (1.695,0) -- (1.713,0) -- (1.73,0) -- (1.748,0) -- (1.766,0) -- (1.783,0) -- (1.801,0) -- (1.819,0) -- (1.836,0) -- (1.854,0) -- (1.872,0) -- (1.889,0) -- (1.907,0) -- (1.925,0) -- (1.942,0) -- (1.96,0) -- (1.978,0) -- (1.995,0) -- (2.013,0) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0);
\draw[siteBcol, line width=0.85pt, line join=round] (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0) -- (0.265,0) -- (0.283,0) -- (0.3,0) -- (0.318,0) -- (0.335,0) -- (0.353,0) -- (0.371,0) -- (0.388,0) -- (0.406,0) -- (0.424,0) -- (0.441,0) -- (0.459,0) -- (0.477,0) -- (0.494,0) -- (0.512,0) -- (0.53,0) -- (0.547,0) -- (0.565,0) -- (0.583,0) -- (0.6,0) -- (0.618,0) -- (0.636,0) -- (0.653,0) -- (0.671,0) -- (0.689,0) -- (0.706,0) -- (0.724,0) -- (0.742,0) -- (0.759,0) -- (0.777,0) -- (0.795,0) -- (0.812,0) -- (0.83,0) -- (0.848,0) -- (0.865,0) -- (0.883,0) -- (0.901,0) -- (0.918,0) -- (0.936,0) -- (0.953,0) -- (0.971,0) -- (0.989,0) -- (1.006,0) -- (1.024,0) -- (1.042,0) -- (1.059,0) -- (1.077,0) -- (1.095,0) -- (1.112,0) -- (1.13,0) -- (1.148,0.001) -- (1.165,0.003) -- (1.183,0.007) -- (1.201,0.008) -- (1.218,0.011) -- (1.236,0.018) -- (1.254,0.029) -- (1.271,0.039) -- (1.289,0.049) -- (1.307,0.085) -- (1.324,0.126) -- (1.342,0.154) -- (1.36,0.2) -- (1.377,0.24) -- (1.395,0.268) -- (1.413,0.278) -- (1.43,0.287) -- (1.448,0.297) -- (1.466,0.373) -- (1.483,0.564) -- (1.501,0.807) -- (1.518,0.962) -- (1.536,0.963) -- (1.554,0.833) -- (1.571,0.618) -- (1.589,0.36) -- (1.607,0.22) -- (1.624,0.211) -- (1.642,0.224) -- (1.66,0.237) -- (1.677,0.245) -- (1.695,0.214) -- (1.713,0.176) -- (1.73,0.161) -- (1.748,0.142) -- (1.766,0.105) -- (1.783,0.086) -- (1.801,0.079) -- (1.819,0.065) -- (1.836,0.044) -- (1.854,0.029) -- (1.872,0.023) -- (1.889,0.017) -- (1.907,0.008) -- (1.925,0.005) -- (1.942,0.005) -- (1.96,0.003) -- (1.978,0) -- (1.995,0) -- (2.013,0) -- (2.031,0) -- (2.048,0) -- (2.066,0) -- (2.084,0) -- (2.101,0);
\draw[siteCcol, line width=0.85pt, line join=round] (0,0) -- (0.018,0) -- (0.035,0) -- (0.053,0) -- (0.071,0) -- (0.088,0) -- (0.106,0) -- (0.124,0) -- (0.141,0) -- (0.159,0) -- (0.177,0) -- (0.194,0) -- (0.212,0) -- (0.23,0) -- (0.247,0.001) -- (0.265,0.001) -- (0.283,0.001) -- (0.3,0.001) -- (0.318,0.001) -- (0.335,0.001) -- (0.353,0.001) -- (0.371,0.001) -- (0.388,0.002) -- (0.406,0.002) -- (0.424,0.002) -- (0.441,0.003) -- (0.459,0.005) -- (0.477,0.006) -- (0.494,0.008) -- (0.512,0.01) -- (0.53,0.013) -- (0.547,0.016) -- (0.565,0.021) -- (0.583,0.026) -- (0.6,0.031) -- (0.618,0.037) -- (0.636,0.043) -- (0.653,0.05) -- (0.671,0.057) -- (0.689,0.064) -- (0.706,0.073) -- (0.724,0.083) -- (0.742,0.094) -- (0.759,0.106) -- (0.777,0.117) -- (0.795,0.126) -- (0.812,0.133) -- (0.83,0.138) -- (0.848,0.142) -- (0.865,0.143) -- (0.883,0.142) -- (0.901,0.14) -- (0.918,0.137) -- (0.936,0.134) -- (0.953,0.134) -- (0.971,0.137) -- (0.989,0.143) -- (1.006,0.149) -- (1.024,0.155) -- (1.042,0.161) -- (1.059,0.167) -- (1.077,0.172) -- (1.095,0.178) -- (1.112,0.183) -- (1.13,0.185) -- (1.148,0.184) -- (1.165,0.179) -- (1.183,0.172) -- (1.201,0.164) -- (1.218,0.158) -- (1.236,0.152) -- (1.254,0.146) -- (1.271,0.141) -- (1.289,0.135) -- (1.307,0.13) -- (1.324,0.127) -- (1.342,0.126) -- (1.36,0.126) -- (1.377,0.127) -- (1.395,0.127) -- (1.413,0.126) -- (1.43,0.124) -- (1.448,0.122) -- (1.466,0.122) -- (1.483,0.123) -- (1.501,0.126) -- (1.518,0.131) -- (1.536,0.138) -- (1.554,0.144) -- (1.571,0.149) -- (1.589,0.152) -- (1.607,0.153) -- (1.624,0.15) -- (1.642,0.144) -- (1.66,0.137) -- (1.677,0.129) -- (1.695,0.121) -- (1.713,0.115) -- (1.73,0.11) -- (1.748,0.107) -- (1.766,0.103) -- (1.783,0.099) -- (1.801,0.094) -- (1.819,0.088) -- (1.836,0.083) -- (1.854,0.077) -- (1.872,0.073) -- (1.889,0.068) -- (1.907,0.062) -- (1.925,0.055) -- (1.942,0.047) -- (1.96,0.04) -- (1.978,0.033) -- (1.995,0.028) -- (2.013,0.025) -- (2.031,0.022) -- (2.048,0.02) -- (2.066,0.018) -- (2.084,0.017) -- (2.101,0.015);
\draw[ax] (0,1.3) -- (0,0) -- (2.11,0);
\draw[tk] (-0.06,0) -- (0,0);
\node[ytick] at (-0.09,0) {0};
\draw[tk] (-0.06,0.679) -- (0,0.679);
\node[ytick] at (-0.09,0.679) {0.05};
\draw[tk] (0.18,-0.06) -- (0.18,0);
\node[tick] at (0.18,-0.10) {$-50$};
\draw[tk] (0.822,-0.06) -- (0.822,0);
\node[tick] at (0.822,-0.10) {$0$};
\draw[tk] (1.464,-0.06) -- (1.464,0);
\node[tick] at (1.464,-0.10) {$50$};
\node[ttl] at (1.055,1.36) {\texttt{wrist\_roll}};
\end{scope}

% ---- gripper ---------------------------------------------------
\begin{scope}[shift={(5.54,0)}]
\fill[siteAcol, fill opacity=0.14] (0,0) -- (0,0.15) -- (0.018,0.266) -- (0.035,0.432) -- (0.053,0.639) -- (0.071,0.864) -- (0.088,1.065) -- (0.106,1.199) -- (0.124,1.235) -- (0.141,1.165) -- (0.159,1.008) -- (0.177,0.805) -- (0.194,0.596) -- (0.212,0.415) -- (0.23,0.275) -- (0.247,0.178) -- (0.265,0.116) -- (0.283,0.078) -- (0.3,0.055) -- (0.318,0.04) -- (0.335,0.03) -- (0.353,0.024) -- (0.371,0.019) -- (0.388,0.017) -- (0.406,0.015) -- (0.424,0.014) -- (0.441,0.013) -- (0.459,0.013) -- (0.477,0.013) -- (0.494,0.013) -- (0.512,0.013) -- (0.53,0.013) -- (0.547,0.012) -- (0.565,0.012) -- (0.583,0.012) -- (0.6,0.012) -- (0.618,0.012) -- (0.636,0.013) -- (0.653,0.013) -- (0.671,0.013) -- (0.689,0.014) -- (0.706,0.014) -- (0.724,0.015) -- (0.742,0.016) -- (0.759,0.016) -- (0.777,0.017) -- (0.795,0.017) -- (0.812,0.018) -- (0.83,0.018) -- (0.848,0.019) -- (0.865,0.019) -- (0.883,0.02) -- (0.901,0.02) -- (0.918,0.021) -- (0.936,0.021) -- (0.953,0.022) -- (0.971,0.023) -- (0.989,0.024) -- (1.006,0.026) -- (1.024,0.028) -- (1.042,0.03) -- (1.059,0.032) -- (1.077,0.034) -- (1.095,0.036) -- (1.112,0.039) -- (1.13,0.042) -- (1.148,0.045) -- (1.165,0.047) -- (1.183,0.05) -- (1.201,0.053) -- (1.218,0.056) -- (1.236,0.058) -- (1.254,0.06) -- (1.271,0.062) -- (1.289,0.062) -- (1.307,0.062) -- (1.324,0.061) -- (1.342,0.06) -- (1.36,0.058) -- (1.377,0.056) -- (1.395,0.054) -- (1.413,0.053) -- (1.43,0.051) -- (1.448,0.049) -- (1.466,0.047) -- (1.483,0.045) -- (1.501,0.043) -- (1.518,0.04) -- (1.536,0.038) -- (1.554,0.035) -- (1.571,0.032) -- (1.589,0.029) -- (1.607,0.027) -- (1.624,0.024) -- (1.642,0.022) -- (1.66,0.02) -- (1.677,0.018) -- (1.695,0.017) -- (1.713,0.016) -- (1.73,0.015) -- (1.748,0.015) -- (1.766,0.014) -- (1.783,0.013) -- (1.801,0.012) -- (1.819,0.011) -- (1.836,0.01) -- (1.854,0.009) -- (1.872,0.008) -- (1.889,0.007) -- (1.907,0.006) -- (1.925,0.005) -- (1.942,0.004) -- (1.96,0.004) -- (1.978,0.003) -- (1.995,0.003) -- (2.013,0.002) -- (2.031,0.002) -- (2.048,0.002) -- (2.066,0.001) -- (2.084,0.001) -- (2.101,0.001) -- (2.101,0) -- cycle;
\fill[siteBcol, fill opacity=0.14] (0,0) -- (0,0.122) -- (0.018,0.194) -- (0.035,0.291) -- (0.053,0.409) -- (0.071,0.541) -- (0.088,0.673) -- (0.106,0.788) -- (0.124,0.868) -- (0.141,0.901) -- (0.159,0.882) -- (0.177,0.816) -- (0.194,0.713) -- (0.212,0.59) -- (0.23,0.465) -- (0.247,0.35) -- (0.265,0.253) -- (0.283,0.177) -- (0.3,0.122) -- (0.318,0.084) -- (0.335,0.06) -- (0.353,0.044) -- (0.371,0.035) -- (0.388,0.029) -- (0.406,0.025) -- (0.424,0.023) -- (0.441,0.021) -- (0.459,0.02) -- (0.477,0.02) -- (0.494,0.019) -- (0.512,0.019) -- (0.53,0.019) -- (0.547,0.019) -- (0.565,0.019) -- (0.583,0.019) -- (0.6,0.019) -- (0.618,0.019) -- (0.636,0.019) -- (0.653,0.02) -- (0.671,0.02) -- (0.689,0.02) -- (0.706,0.021) -- (0.724,0.021) -- (0.742,0.022) -- (0.759,0.022) -- (0.777,0.023) -- (0.795,0.023) -- (0.812,0.024) -- (0.83,0.025) -- (0.848,0.026) -- (0.865,0.027) -- (0.883,0.028) -- (0.901,0.029) -- (0.918,0.03) -- (0.936,0.031) -- (0.953,0.032) -- (0.971,0.033) -- (0.989,0.034) -- (1.006,0.035) -- (1.024,0.036) -- (1.042,0.038) -- (1.059,0.041) -- (1.077,0.043) -- (1.095,0.046) -- (1.112,0.05) -- (1.13,0.053) -- (1.148,0.056) -- (1.165,0.059) -- (1.183,0.061) -- (1.201,0.063) -- (1.218,0.065) -- (1.236,0.067) -- (1.254,0.069) -- (1.271,0.071) -- (1.289,0.073) -- (1.307,0.076) -- (1.324,0.078) -- (1.342,0.08) -- (1.36,0.081) -- (1.377,0.081) -- (1.395,0.081) -- (1.413,0.079) -- (1.43,0.077) -- (1.448,0.075) -- (1.466,0.072) -- (1.483,0.07) -- (1.501,0.067) -- (1.518,0.065) -- (1.536,0.063) -- (1.554,0.061) -- (1.571,0.059) -- (1.589,0.057) -- (1.607,0.055) -- (1.624,0.053) -- (1.642,0.05) -- (1.66,0.048) -- (1.677,0.045) -- (1.695,0.042) -- (1.713,0.039) -- (1.73,0.037) -- (1.748,0.034) -- (1.766,0.032) -- (1.783,0.03) -- (1.801,0.027) -- (1.819,0.025) -- (1.836,0.023) -- (1.854,0.02) -- (1.872,0.018) -- (1.889,0.016) -- (1.907,0.014) -- (1.925,0.012) -- (1.942,0.011) -- (1.96,0.009) -- (1.978,0.008) -- (1.995,0.007) -- (2.013,0.006) -- (2.031,0.005) -- (2.048,0.005) -- (2.066,0.004) -- (2.084,0.004) -- (2.101,0.004) -- (2.101,0) -- cycle;
\fill[siteCcol, fill opacity=0.14] (0,0) -- (0,0.006) -- (0.018,0.009) -- (0.035,0.012) -- (0.053,0.017) -- (0.071,0.021) -- (0.088,0.027) -- (0.106,0.033) -- (0.124,0.04) -- (0.141,0.048) -- (0.159,0.057) -- (0.177,0.067) -- (0.194,0.078) -- (0.212,0.089) -- (0.23,0.101) -- (0.247,0.113) -- (0.265,0.124) -- (0.283,0.135) -- (0.3,0.145) -- (0.318,0.154) -- (0.335,0.163) -- (0.353,0.169) -- (0.371,0.174) -- (0.388,0.177) -- (0.406,0.177) -- (0.424,0.175) -- (0.441,0.171) -- (0.459,0.166) -- (0.477,0.158) -- (0.494,0.151) -- (0.512,0.143) -- (0.53,0.136) -- (0.547,0.13) -- (0.565,0.124) -- (0.583,0.12) -- (0.6,0.116) -- (0.618,0.113) -- (0.636,0.11) -- (0.653,0.107) -- (0.671,0.104) -- (0.689,0.102) -- (0.706,0.1) -- (0.724,0.1) -- (0.742,0.101) -- (0.759,0.103) -- (0.777,0.106) -- (0.795,0.109) -- (0.812,0.113) -- (0.83,0.116) -- (0.848,0.118) -- (0.865,0.12) -- (0.883,0.121) -- (0.901,0.122) -- (0.918,0.123) -- (0.936,0.124) -- (0.953,0.125) -- (0.971,0.126) -- (0.989,0.126) -- (1.006,0.127) -- (1.024,0.129) -- (1.042,0.132) -- (1.059,0.135) -- (1.077,0.14) -- (1.095,0.147) -- (1.112,0.153) -- (1.13,0.16) -- (1.148,0.167) -- (1.165,0.174) -- (1.183,0.18) -- (1.201,0.185) -- (1.218,0.19) -- (1.236,0.193) -- (1.254,0.194) -- (1.271,0.194) -- (1.289,0.19) -- (1.307,0.185) -- (1.324,0.177) -- (1.342,0.169) -- (1.36,0.161) -- (1.377,0.154) -- (1.395,0.148) -- (1.413,0.143) -- (1.43,0.139) -- (1.448,0.136) -- (1.466,0.132) -- (1.483,0.129) -- (1.501,0.125) -- (1.518,0.122) -- (1.536,0.118) -- (1.554,0.113) -- (1.571,0.109) -- (1.589,0.105) -- (1.607,0.101) -- (1.624,0.096) -- (1.642,0.093) -- (1.66,0.089) -- (1.677,0.086) -- (1.695,0.084) -- (1.713,0.081) -- (1.73,0.079) -- (1.748,0.076) -- (1.766,0.075) -- (1.783,0.073) -- (1.801,0.072) -- (1.819,0.071) -- (1.836,0.071) -- (1.854,0.07) -- (1.872,0.068) -- (1.889,0.064) -- (1.907,0.06) -- (1.925,0.055) -- (1.942,0.05) -- (1.96,0.044) -- (1.978,0.038) -- (1.995,0.033) -- (2.013,0.029) -- (2.031,0.025) -- (2.048,0.022) -- (2.066,0.019) -- (2.084,0.016) -- (2.101,0.014) -- (2.101,0) -- cycle;
\draw[siteAcol, line width=0.85pt, line join=round] (0,0.15) -- (0.018,0.266) -- (0.035,0.432) -- (0.053,0.639) -- (0.071,0.864) -- (0.088,1.065) -- (0.106,1.199) -- (0.124,1.235) -- (0.141,1.165) -- (0.159,1.008) -- (0.177,0.805) -- (0.194,0.596) -- (0.212,0.415) -- (0.23,0.275) -- (0.247,0.178) -- (0.265,0.116) -- (0.283,0.078) -- (0.3,0.055) -- (0.318,0.04) -- (0.335,0.03) -- (0.353,0.024) -- (0.371,0.019) -- (0.388,0.017) -- (0.406,0.015) -- (0.424,0.014) -- (0.441,0.013) -- (0.459,0.013) -- (0.477,0.013) -- (0.494,0.013) -- (0.512,0.013) -- (0.53,0.013) -- (0.547,0.012) -- (0.565,0.012) -- (0.583,0.012) -- (0.6,0.012) -- (0.618,0.012) -- (0.636,0.013) -- (0.653,0.013) -- (0.671,0.013) -- (0.689,0.014) -- (0.706,0.014) -- (0.724,0.015) -- (0.742,0.016) -- (0.759,0.016) -- (0.777,0.017) -- (0.795,0.017) -- (0.812,0.018) -- (0.83,0.018) -- (0.848,0.019) -- (0.865,0.019) -- (0.883,0.02) -- (0.901,0.02) -- (0.918,0.021) -- (0.936,0.021) -- (0.953,0.022) -- (0.971,0.023) -- (0.989,0.024) -- (1.006,0.026) -- (1.024,0.028) -- (1.042,0.03) -- (1.059,0.032) -- (1.077,0.034) -- (1.095,0.036) -- (1.112,0.039) -- (1.13,0.042) -- (1.148,0.045) -- (1.165,0.047) -- (1.183,0.05) -- (1.201,0.053) -- (1.218,0.056) -- (1.236,0.058) -- (1.254,0.06) -- (1.271,0.062) -- (1.289,0.062) -- (1.307,0.062) -- (1.324,0.061) -- (1.342,0.06) -- (1.36,0.058) -- (1.377,0.056) -- (1.395,0.054) -- (1.413,0.053) -- (1.43,0.051) -- (1.448,0.049) -- (1.466,0.047) -- (1.483,0.045) -- (1.501,0.043) -- (1.518,0.04) -- (1.536,0.038) -- (1.554,0.035) -- (1.571,0.032) -- (1.589,0.029) -- (1.607,0.027) -- (1.624,0.024) -- (1.642,0.022) -- (1.66,0.02) -- (1.677,0.018) -- (1.695,0.017) -- (1.713,0.016) -- (1.73,0.015) -- (1.748,0.015) -- (1.766,0.014) -- (1.783,0.013) -- (1.801,0.012) -- (1.819,0.011) -- (1.836,0.01) -- (1.854,0.009) -- (1.872,0.008) -- (1.889,0.007) -- (1.907,0.006) -- (1.925,0.005) -- (1.942,0.004) -- (1.96,0.004) -- (1.978,0.003) -- (1.995,0.003) -- (2.013,0.002) -- (2.031,0.002) -- (2.048,0.002) -- (2.066,0.001) -- (2.084,0.001) -- (2.101,0.001);
\draw[siteBcol, line width=0.85pt, line join=round] (0,0.122) -- (0.018,0.194) -- (0.035,0.291) -- (0.053,0.409) -- (0.071,0.541) -- (0.088,0.673) -- (0.106,0.788) -- (0.124,0.868) -- (0.141,0.901) -- (0.159,0.882) -- (0.177,0.816) -- (0.194,0.713) -- (0.212,0.59) -- (0.23,0.465) -- (0.247,0.35) -- (0.265,0.253) -- (0.283,0.177) -- (0.3,0.122) -- (0.318,0.084) -- (0.335,0.06) -- (0.353,0.044) -- (0.371,0.035) -- (0.388,0.029) -- (0.406,0.025) -- (0.424,0.023) -- (0.441,0.021) -- (0.459,0.02) -- (0.477,0.02) -- (0.494,0.019) -- (0.512,0.019) -- (0.53,0.019) -- (0.547,0.019) -- (0.565,0.019) -- (0.583,0.019) -- (0.6,0.019) -- (0.618,0.019) -- (0.636,0.019) -- (0.653,0.02) -- (0.671,0.02) -- (0.689,0.02) -- (0.706,0.021) -- (0.724,0.021) -- (0.742,0.022) -- (0.759,0.022) -- (0.777,0.023) -- (0.795,0.023) -- (0.812,0.024) -- (0.83,0.025) -- (0.848,0.026) -- (0.865,0.027) -- (0.883,0.028) -- (0.901,0.029) -- (0.918,0.03) -- (0.936,0.031) -- (0.953,0.032) -- (0.971,0.033) -- (0.989,0.034) -- (1.006,0.035) -- (1.024,0.036) -- (1.042,0.038) -- (1.059,0.041) -- (1.077,0.043) -- (1.095,0.046) -- (1.112,0.05) -- (1.13,0.053) -- (1.148,0.056) -- (1.165,0.059) -- (1.183,0.061) -- (1.201,0.063) -- (1.218,0.065) -- (1.236,0.067) -- (1.254,0.069) -- (1.271,0.071) -- (1.289,0.073) -- (1.307,0.076) -- (1.324,0.078) -- (1.342,0.08) -- (1.36,0.081) -- (1.377,0.081) -- (1.395,0.081) -- (1.413,0.079) -- (1.43,0.077) -- (1.448,0.075) -- (1.466,0.072) -- (1.483,0.07) -- (1.501,0.067) -- (1.518,0.065) -- (1.536,0.063) -- (1.554,0.061) -- (1.571,0.059) -- (1.589,0.057) -- (1.607,0.055) -- (1.624,0.053) -- (1.642,0.05) -- (1.66,0.048) -- (1.677,0.045) -- (1.695,0.042) -- (1.713,0.039) -- (1.73,0.037) -- (1.748,0.034) -- (1.766,0.032) -- (1.783,0.03) -- (1.801,0.027) -- (1.819,0.025) -- (1.836,0.023) -- (1.854,0.02) -- (1.872,0.018) -- (1.889,0.016) -- (1.907,0.014) -- (1.925,0.012) -- (1.942,0.011) -- (1.96,0.009) -- (1.978,0.008) -- (1.995,0.007) -- (2.013,0.006) -- (2.031,0.005) -- (2.048,0.005) -- (2.066,0.004) -- (2.084,0.004) -- (2.101,0.004);
\draw[siteCcol, line width=0.85pt, line join=round] (0,0.006) -- (0.018,0.009) -- (0.035,0.012) -- (0.053,0.017) -- (0.071,0.021) -- (0.088,0.027) -- (0.106,0.033) -- (0.124,0.04) -- (0.141,0.048) -- (0.159,0.057) -- (0.177,0.067) -- (0.194,0.078) -- (0.212,0.089) -- (0.23,0.101) -- (0.247,0.113) -- (0.265,0.124) -- (0.283,0.135) -- (0.3,0.145) -- (0.318,0.154) -- (0.335,0.163) -- (0.353,0.169) -- (0.371,0.174) -- (0.388,0.177) -- (0.406,0.177) -- (0.424,0.175) -- (0.441,0.171) -- (0.459,0.166) -- (0.477,0.158) -- (0.494,0.151) -- (0.512,0.143) -- (0.53,0.136) -- (0.547,0.13) -- (0.565,0.124) -- (0.583,0.12) -- (0.6,0.116) -- (0.618,0.113) -- (0.636,0.11) -- (0.653,0.107) -- (0.671,0.104) -- (0.689,0.102) -- (0.706,0.1) -- (0.724,0.1) -- (0.742,0.101) -- (0.759,0.103) -- (0.777,0.106) -- (0.795,0.109) -- (0.812,0.113) -- (0.83,0.116) -- (0.848,0.118) -- (0.865,0.12) -- (0.883,0.121) -- (0.901,0.122) -- (0.918,0.123) -- (0.936,0.124) -- (0.953,0.125) -- (0.971,0.126) -- (0.989,0.126) -- (1.006,0.127) -- (1.024,0.129) -- (1.042,0.132) -- (1.059,0.135) -- (1.077,0.14) -- (1.095,0.147) -- (1.112,0.153) -- (1.13,0.16) -- (1.148,0.167) -- (1.165,0.174) -- (1.183,0.18) -- (1.201,0.185) -- (1.218,0.19) -- (1.236,0.193) -- (1.254,0.194) -- (1.271,0.194) -- (1.289,0.19) -- (1.307,0.185) -- (1.324,0.177) -- (1.342,0.169) -- (1.36,0.161) -- (1.377,0.154) -- (1.395,0.148) -- (1.413,0.143) -- (1.43,0.139) -- (1.448,0.136) -- (1.466,0.132) -- (1.483,0.129) -- (1.501,0.125) -- (1.518,0.122) -- (1.536,0.118) -- (1.554,0.113) -- (1.571,0.109) -- (1.589,0.105) -- (1.607,0.101) -- (1.624,0.096) -- (1.642,0.093) -- (1.66,0.089) -- (1.677,0.086) -- (1.695,0.084) -- (1.713,0.081) -- (1.73,0.079) -- (1.748,0.076) -- (1.766,0.075) -- (1.783,0.073) -- (1.801,0.072) -- (1.819,0.071) -- (1.836,0.071) -- (1.854,0.07) -- (1.872,0.068) -- (1.889,0.064) -- (1.907,0.06) -- (1.925,0.055) -- (1.942,0.05) -- (1.96,0.044) -- (1.978,0.038) -- (1.995,0.033) -- (2.013,0.029) -- (2.031,0.025) -- (2.048,0.022) -- (2.066,0.019) -- (2.084,0.016) -- (2.101,0.014);
\draw[ax] (0,1.3) -- (0,0) -- (2.11,0);
\draw[tk] (-0.06,0) -- (0,0);
\node[ytick] at (-0.09,0) {0};
\draw[tk] (-0.06,0.485) -- (0,0.485);
\node[ytick] at (-0.09,0.485) {0.1};
\draw[tk] (-0.06,0.969) -- (0,0.969);
\node[ytick] at (-0.09,0.969) {0.2};
\draw[tk] (0.566,-0.06) -- (0.566,0);
\node[tick] at (0.566,-0.10) {$10$};
\draw[tk] (1.047,-0.06) -- (1.047,0);
\node[tick] at (1.047,-0.10) {$20$};
\draw[tk] (1.529,-0.06) -- (1.529,0);
\node[tick] at (1.529,-0.10) {$30$};
\node[ttl] at (1.055,1.36) {\texttt{gripper}};
\end{scope}

% ---- axis labels ---------------------------------------------------------
\node[lab, rotate=90, anchor=south] at (-0.68,3.1) {density};
\node[lab, rotate=90, anchor=south] at (-0.68,0.65) {density};
\node[lab, anchor=north] at (3.825,-0.42) {joint target (deg)};

% ---- legend, above the panels --------------------------------------------
\draw[siteAcol, line width=0.85pt] (1.275,4.37) -- (1.695,4.37);
\node[leg] at (1.795,4.37) {Site \textcolor{siteAcol}{A}};
\draw[siteBcol, line width=0.85pt] (2.975,4.37) -- (3.395,4.37);
\node[leg] at (3.495,4.37) {Site \textcolor{siteBcol}{B}};
\draw[siteCcol, line width=0.85pt] (4.675,4.37) -- (5.095,4.37);
\node[leg] at (5.195,4.37) {Site \textcolor{siteCcol}{C}};
\end{tikzpicture}


==> figures/purt.tikz <==
% Fig. (fig:purt) --- Table VI plotted on a segmented y-axis.
%
% Sits with Table~\ref{tab:purt}. Every node carries its value, so the figure
% is readable on its own and the table is the sorted reference for the same
% 24 numbers.
%
% WHY THE AXIS IS BROKEN. The three stages live in disjoint and very unequal
% ranges (contact 79-90, transport 33-47, success 4-14). On one linear 0-100
% axis the success band compresses to about a fifth of the height the contact
% band gets, and the effect under test -- a few points of drop across the
% sweep -- becomes invisible exactly where the rates are lowest. Each stage
% therefore gets its OWN segment and an equal share of the height, so a given
% number of points spans a comparable distance in all three.
%
% Segment ranges are 76-93, 30-52 and 0-17, each over 1.5 cm. They are wider
% than the data needs on purpose: the extra room is headroom for the printed
% value above the topmost mark and below the lowest one. Because the three
% scales differ, cross-band vertical distance is meaningless and only
% within-band slope and separation may be read; the break marks on the y-axis
% are there to stop the eye running through.
%
% Reading direction is the point of the layout: LEFT TO RIGHT is increasing
% perturbation, so a falling line is a falling rate; TOP TO BOTTOM is progress
% through the task, so each segment down is a stage further in. x stays linear
% in amplitude (0,1,3,5) so the 3->5 cm step draws twice the 0->1 cm step.
%
% Values sit ABOVE the centralized mark and BELOW the federated one
% throughout: at `contact` the two series close to 1.2 points and same-side
% labels would collide. End labels are pulled inboard (anchored west at 0 cm,
% east at 5 cm) to clear the tick column and the band names.
%
% Colour and the thin-ink rule follow figures/stage.tikz and real.tikz:
% federated blue, centralized orange, lines and marks a darker step of the
% fill written as a mix so they track a retune.
\definecolor{flcol}{HTML}{5C9FD4}     % federated   -- light blue
\definecolor{centcol}{HTML}{EC9A55}   % centralized -- light orange
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}

\begin{tikzpicture}[x=1cm, y=1cm,
  cline/.style={draw=centcol!70!black, line width=0.9pt},
  fline/.style={draw=flcol!70!black,   line width=0.9pt, dash pattern=on 2.4pt off 1.6pt},
  cdot/.style={fill=centcol, draw=shadeink, line width=0.4pt},
  fdot/.style={fill=flcol,   draw=shadeink, line width=0.4pt},
  num/.style={font=\scriptsize, text=stageink, inner sep=1.1pt},
  tick/.style={font=\scriptsize, text=stageink, anchor=east, inner sep=0pt},
  band/.style={font=\footnotesize, text=stageink, anchor=west, inner sep=0pt},
]

% ---- y axis, in three pieces with breaks between ---------------------------
\draw[stageink!60, line width=0.6pt] (0,0)    -- (0,1.50);
\draw[stageink!60, line width=0.6pt] (0,1.75) -- (0,3.25);
\draw[stageink!60, line width=0.6pt] (0,3.50) -- (0,5.00);
\foreach \yb in {1.50, 3.25} {
  \draw[stageink!60, line width=0.5pt] (-0.09,\yb+0.045) -- (0.09,\yb+0.115);
  \draw[stageink!60, line width=0.5pt] (-0.09,\yb+0.135) -- (0.09,\yb+0.205);
}
\node[rotate=90, anchor=south, font=\footnotesize, text=stageink]
  at (-0.86,2.5) {per-stage rate (\%)};

% ---- x axis ----------------------------------------------------------------
\draw[stageink!60, line width=0.6pt] (0,0) -- (5.6,0);
\foreach \x/\v in {0/0, 1.12/1, 3.36/3, 5.6/5} {
  \draw[stageink!60, line width=0.6pt] (\x,-0.07) -- (\x,0);
  \node[anchor=north, font=\scriptsize, text=stageink] at (\x,-0.14) {\v};
}
\node[anchor=north, font=\footnotesize, text=stageink] at (2.8,-0.52)
  {perturbation amplitude (cm)};

% ---- per-segment grid ------------------------------------------------------
\foreach \y in {3.8529, 4.2941, 4.7353, 2.0909, 2.4318, 2.7727, 0.4412, 0.8824, 1.3235}
  \draw[gray!22, line width=0.4pt] (0,\y) -- (5.6,\y);

% ---- y ticks, local to each segment ----------------------------------------
\foreach \y/\v in {3.8529/80, 4.2941/85, 4.7353/90, 2.0909/35, 2.4318/40, 2.7727/45, 0.4412/5, 0.8824/10, 1.3235/15} {
  \draw[stageink!60, line width=0.6pt] (-0.07,\y) -- (0,\y);
  \node[tick] at (-0.12,\y) {\v};
}

% ---- contact segment ---------------------------------------------
\draw[cline] (0.00,4.6912) -- (1.12,4.3206) -- (3.36,4.3824) -- (5.60,3.9765);
\draw[fline] (0.00,4.3559) -- (1.12,4.2147) -- (3.36,4.2500) -- (5.60,3.7382);
\foreach \x/\y in {0.00/4.6912, 1.12/4.3206, 3.36/4.3824, 5.60/3.9765} \draw[cdot] (\x,\y) circle (0.062);
\foreach \x/\y in {0.00/4.3559, 1.12/4.2147, 3.36/4.2500, 5.60/3.7382} \draw[fdot] (\x,\y) circle (0.062);
\node[num, anchor=south west] at (0.09,4.7662) {89.5};
\node[num, anchor=south] at (1.12,4.3956) {85.3};
\node[num, anchor=south] at (3.36,4.4574) {86.0};
\node[num, anchor=south east] at (5.51,4.0515) {81.4};
\node[num, anchor=north west] at (0.09,4.2809) {85.7};
\node[num, anchor=north] at (1.12,4.1397) {84.1};
\node[num, anchor=north] at (3.36,4.1750) {84.5};
\node[num, anchor=north east] at (5.51,3.6632) {78.7};

% ---- transport segment -------------------------------------------
\draw[cline] (0.00,2.9295) -- (1.12,2.6636) -- (3.36,2.6909) -- (5.60,2.2409);
\draw[fline] (0.00,2.2409) -- (1.12,1.9273) -- (3.36,2.1386) -- (5.60,2.0023);
\foreach \x/\y in {0.00/2.9295, 1.12/2.6636, 3.36/2.6909, 5.60/2.2409} \draw[cdot] (\x,\y) circle (0.062);
\foreach \x/\y in {0.00/2.2409, 1.12/1.9273, 3.36/2.1386, 5.60/2.0023} \draw[fdot] (\x,\y) circle (0.062);
\node[num, anchor=south west] at (0.09,3.0045) {47.3};
\node[num, anchor=south] at (1.12,2.7386) {43.4};
\node[num, anchor=south] at (3.36,2.7659) {43.8};
\node[num, anchor=south east] at (5.51,2.3159) {37.2};
\node[num, anchor=north west] at (0.09,2.1659) {37.2};
\node[num, anchor=north] at (1.12,1.8523) {32.6};
\node[num, anchor=north] at (3.36,2.0636) {35.7};
\node[num, anchor=north east] at (5.51,1.9273) {33.7};

% ---- success segment ---------------------------------------------
\draw[cline] (0.00,1.2000) -- (1.12,1.0235) -- (3.36,0.7853) -- (5.60,0.7853);
\draw[fline] (0.00,0.6882) -- (1.12,0.7500) -- (3.36,0.3441) -- (5.60,0.5118);
\foreach \x/\y in {0.00/1.2000, 1.12/1.0235, 3.36/0.7853, 5.60/0.7853} \draw[cdot] (\x,\y) circle (0.062);
\foreach \x/\y in {0.00/0.6882, 1.12/0.7500, 3.36/0.3441, 5.60/0.5118} \draw[fdot] (\x,\y) circle (0.062);
\node[num, anchor=south west] at (0.09,1.2750) {13.6};
\node[num, anchor=south] at (1.12,1.0985) {11.6};
\node[num, anchor=south] at (3.36,0.8603) {8.9};
\node[num, anchor=south east] at (5.51,0.8603) {8.9};
\node[num, anchor=north west] at (0.09,0.6132) {7.8};
\node[num, anchor=north] at (1.12,0.6750) {8.5};
\node[num, anchor=north] at (3.36,0.2691) {3.9};
\node[num, anchor=north east] at (5.51,0.4368) {5.8};
% ---- band names ------------------------------------------------------------
\node[band] at (5.76,4.25) {contact};
\node[band] at (5.76,2.50) {transport};
\node[band] at (5.76,0.75) {success};

% ---- legend, above the plot -------------------------------------------------
% Clears the tallest ink below it: the 89.5 label tops out at about 4.94.
\draw[cline] (1.02,5.28) -- (1.50,5.28);
\draw[cdot]  (1.26,5.28) circle (0.062);
\node[anchor=west, font=\scriptsize, text=stageink] at (1.60,5.28) {centralized};
\draw[fline] (3.20,5.28) -- (3.68,5.28);
\draw[fdot]  (3.44,5.28) circle (0.062);
\node[anchor=west, font=\scriptsize, text=stageink] at (3.78,5.28) {federated};

\end{tikzpicture}


==> figures/purt_stagex.tikz <==
% ALTERNATIVE Fig. 10 --- stages on x, amplitude as the series.
%
% Same 24 numbers as figures/purt.tikz, transposed: the three stages become
% the x-axis (restoring the left-to-right funnel of the old stage.tikz) and
% the four amplitudes become eight series, two models x four amplitudes.
%
% Amplitude is ORDINAL, so it is encoded as a sequential darkness ramp within
% each hue rather than as four dash styles: 0 cm darkest through 5 cm at the
% base colour. Four dash patterns would read as four unordered categories and
% would also muddy at this line weight.
%
% KNOWN COST, stated so it is not rediscovered: the funnel descends 89 -> 47
% -> 13, so on one 0-100 axis the four amplitude lines of a model bunch into a
% narrow ribbon and the effect the figure exists to show (10.1 points at
% `transport` for centralized against 3.5 for federated) is compressed to
% about 0.5 cm and 0.18 cm of vertical separation respectively. The
% amplitude-on-x version spends the full plot width on that same contrast.
\definecolor{flcol}{HTML}{5C9FD4}     % federated   -- light blue
\definecolor{centcol}{HTML}{EC9A55}   % centralized -- light orange
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}

\begin{tikzpicture}[x=1cm, y=1cm,
  num/.style={font=\scriptsize, text=stageink, inner sep=1.2pt},
  amp/.style={font=\scriptsize, text=stageink, anchor=west, inner sep=0pt},
]

% ---- title -----------------------------------------------------------------
\node[anchor=south, font=\small, text=stageink] at (2.9,5.42)
  {Stage rates under object-pose perturbation};

% ---- grid ------------------------------------------------------------------
\foreach \y in {1, 2, 3, 4, 5}
  \draw[gray!25, line width=0.4pt] (0,\y) -- (5.8,\y);

% ---- axes ------------------------------------------------------------------
\draw[stageink!60, line width=0.6pt] (0,0) -- (5.8,0);
\draw[stageink!60, line width=0.6pt] (0,0) -- (0,5.2);
\foreach \y/\v in {0/0, 1/20, 2/40, 3/60, 4/80, 5/100} {
  \draw[stageink!60, line width=0.6pt] (-0.07,\y) -- (0,\y);
  \node[anchor=east, font=\scriptsize, text=stageink] at (-0.12,\y) {\v};
}
\foreach \x/\s in {0.9/contact, 2.9/transport, 4.9/success} {
  \draw[stageink!60, line width=0.6pt] (\x,-0.07) -- (\x,0);
  \node[anchor=north, font=\footnotesize, text=stageink] at (\x,-0.16) {\s};
}
\node[rotate=90, anchor=south, font=\footnotesize, text=stageink]
  at (-0.78,2.5) {episodes reaching stage (\%)};

% ---- centralized, 0 -> 5 cm (dark -> base) ---------------------------------
\draw[centcol!50!black, line width=0.9pt] (0.9,4.475) -- (2.9,2.365) -- (4.9,0.680);
\draw[centcol!68!black, line width=0.9pt] (0.9,4.265) -- (2.9,2.170) -- (4.9,0.580);
\draw[centcol!84!black, line width=0.9pt] (0.9,4.300) -- (2.9,2.190) -- (4.9,0.445);
\draw[centcol,          line width=0.9pt] (0.9,4.070) -- (2.9,1.860) -- (4.9,0.445);

% ---- federated, 0 -> 5 cm --------------------------------------------------
\draw[flcol!50!black, line width=0.9pt, dash pattern=on 2.4pt off 1.6pt] (0.9,4.285) -- (2.9,1.860) -- (4.9,0.390);
\draw[flcol!68!black, line width=0.9pt, dash pattern=on 2.4pt off 1.6pt] (0.9,4.205) -- (2.9,1.630) -- (4.9,0.425);
\draw[flcol!84!black, line width=0.9pt, dash pattern=on 2.4pt off 1.6pt] (0.9,4.225) -- (2.9,1.785) -- (4.9,0.195);
\draw[flcol,          line width=0.9pt, dash pattern=on 2.4pt off 1.6pt] (0.9,3.935) -- (2.9,1.685) -- (4.9,0.290);

% ---- marks -----------------------------------------------------------------
\foreach \x/\y in {0.9/4.475, 2.9/2.365, 4.9/0.680, 0.9/4.265, 2.9/2.170, 4.9/0.580,
                   0.9/4.300, 2.9/2.190, 4.9/0.445, 0.9/4.070, 2.9/1.860, 4.9/0.445}
  \draw[fill=centcol, draw=shadeink, line width=0.4pt] (\x,\y) circle (0.055);
\foreach \x/\y in {0.9/4.285, 2.9/1.860, 4.9/0.390, 0.9/4.205, 2.9/1.630, 4.9/0.425,
                   0.9/4.225, 2.9/1.785, 4.9/0.195, 0.9/3.935, 2.9/1.685, 4.9/0.290}
  \draw[fill=flcol, draw=shadeink, line width=0.4pt] (\x,\y) circle (0.055);

% ---- amplitude labels at the contact end, where the ribbon is widest -------
\node[num, anchor=east] at (0.78,4.475) {0};
\node[num, anchor=east] at (0.78,4.070) {5};
\node[num, anchor=east] at (0.78,3.935) {5};

% ---- ribbon spread called out at transport ---------------------------------
\draw[stageink!55, line width=0.4pt] (3.16,2.365) -- (3.34,2.365);
\draw[stageink!55, line width=0.4pt] (3.16,1.860) -- (3.34,1.860);
\draw[stageink!55, line width=0.4pt, {Latex[length=1.4mm]}-{Latex[length=1.4mm]}] (3.25,2.365) -- (3.25,1.860);
\node[num, anchor=west] at (3.38,2.11) {10.1};
\draw[stageink!55, line width=0.4pt] (2.46,1.860) -- (2.64,1.860);
\draw[stageink!55, line width=0.4pt] (2.46,1.630) -- (2.64,1.630);
\draw[stageink!55, line width=0.4pt, {Latex[length=1.4mm]}-{Latex[length=1.4mm]}] (2.55,1.860) -- (2.55,1.630);
\node[num, anchor=east] at (2.42,1.745) {3.5};

% ---- legend ----------------------------------------------------------------
\node[anchor=west, font=\scriptsize, text=stageink] at (0.16,3.44) {both \pifive{}, 0--5\,cm};
\draw[centcol!50!black, line width=0.9pt] (0.20,3.07) -- (0.74,3.07);
\draw[fill=centcol, draw=shadeink, line width=0.4pt] (0.47,3.07) circle (0.055);
\node[anchor=west, font=\scriptsize, text=stageink] at (0.86,3.07) {centralized};
\draw[flcol!50!black, line width=0.9pt, dash pattern=on 2.4pt off 1.6pt] (0.20,2.72) -- (0.74,2.72);
\draw[fill=flcol, draw=shadeink, line width=0.4pt] (0.47,2.72) circle (0.055);
\node[anchor=west, font=\scriptsize, text=stageink] at (0.86,2.72) {federated};

\end{tikzpicture}


==> figures/real.tikz <==
% Fig. (fig:real) --- real-robot transfer, both studies.
%
% Replaces figures/real.pdf (matplotlib, make_real.py): same numbers, redrawn
% in the depth treatment and palette of figures/stage.tikz so the two bar
% charts in the paper read as one family. make_real.py still holds the data of
% record but no longer produces the figure, and its Okabe-Ito colours are
% superseded by the ones below.
%
% Depth: one translucent rectangle per bar, 0.07 cm at 42%, offset LEFT only
% -- the bar rectangle shifted horizontally at the same height, so what shows
% is a band down each bar's left edge and nothing under the baseline. The
% light is at the upper right, matching stage.tikz. Bar gaps are 0.10 cm and
% the shadow is 0.07, so every shadow falls inside its own gap and no two
% shadows ever touch, let alone compound.
%
% Grouped side by side, not overlapped: three series here rather than two, and
% an overlap of three bars hides more than it states. Each group is one
% evaluation site; the `Mean` group is separated by a rule because it pools
% the groups to its left rather than being another site.
%
% Series order within a group is local-only, centralized, federated -- NOT the
% order they are introduced in the text. It puts the two models trained on
% pooled or single-site data next to each other, so the comparison the section
% argues about (federated against both) is read across one boundary instead of
% two. Centralized also ends up left of federated, as in stage.tikz. The
% legend follows the bars, so if the bars are ever reordered the legend moves
% with them.
%
% Palette: blue and orange for the two collaborative arms, shared verbatim
% with stage.tikz. They are the poles of the axis that survives red-green
% colour blindness, which leaves no THIRD hue that separates from both -- a
% green or purple local-only bar collides with orange at CVD dE 5, i.e.
% indistinguishable. Local-only is therefore a neutral gray, which separates
% on chroma instead of hue and suits a baseline series.
%
% Validated as a 3-slot categorical set on a light surface, ALL pairs (not
% just adjacent -- in a grouped chart every bar touches every other):
% worst-pair CVD dE 18.1 (deutan) / 19.4 (tritan), normal-vision 19.1, all
% three inside the lightness band. Two checks are flagged and both accepted:
% the chroma floor, on the gray, which is the intent; and blue and orange both
% under 3:1 against the page (2.78 and 2.19). Every bar carries its printed
% value and a shadeink outline, which is the relief that buys. Do not drop the
% value labels -- at this lightness they are load-bearing for accessibility,
% not convenience.
%
% The gray is pinned to the blue, not chosen freely: it separates from blue on
% LIGHTNESS, so the two must stay apart in tone. When the blue was darkened the
% gray had to be light; now that the blue is light the gray has to be DARK --
% a mid gray of #8A8F98 against this blue falls to normal-vision dE 9.6, far
% under the 15 floor. Any further change to the blue means re-checking the
% gray, in whichever direction.
%
% Percentages are written literally below, as xcentre/value; the y scale is
% value * 0.042 (100% -> 4.2 cm), so the numbers in this file are the numbers
% in the paper and can be checked by eye against make_real.py.
%
% Sources: 2-client cells from the RoMALab eval sheets; 3-client cells from
% the Notion page "pi0.5 CubeStack - 3-Client Eval (color-pair non-IID)", read
% 2026-08-05. Natural width ~17.1cm; belongs in a figure* span.
% 2026-08-15: the local-only series was removed -- the paper no longer
% reports that baseline. Two bars per group now, centralized left of
% federated, re-centred at +/-0.27 about the original group centres; the
% localcol gray and lbar style went with it. Comments above that speak of
% three series predate this change.
% 2026-08-16: the standard-error whiskers were removed with the whisk style;
% value labels now sit directly on the bar tops.
\definecolor{fedcol}{HTML}{5C9FD4}      % federated   -- light blue
\definecolor{pooledcol}{HTML}{EC9A55}   % centralized -- light orange
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\definecolor{siteAcol}{HTML}{6A4C9C}    % site triple, shared with sites/perjoint
\definecolor{siteBcol}{HTML}{2E8B8B}
\definecolor{siteCcol}{HTML}{A23B47}

\begin{tikzpicture}[x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none},
  fbar/.style={fill=fedcol,    draw=shadeink, line width=0.4pt},
  pbar/.style={fill=pooledcol, draw=shadeink, line width=0.4pt},
  val/.style={font=\tiny, text=stageink, inner sep=0pt},
]

% ===== panel frames: gridlines, ticks, group labels =========================
% \p is the panel's x origin, \w its plot width.
\foreach \p/\w in {0/6.0, 8.0/7.9} {
  \foreach \v in {0, 20, 40, 60, 80, 100} {
    \draw[gray!25, line width=0.4pt] ({\p},{\v*0.042}) -- ({\p+\w},{\v*0.042});
    \draw[stageink!60, line width=0.55pt] ({\p-0.07},{\v*0.042}) -- ({\p},{\v*0.042});
    \node[anchor=east, font=\scriptsize, text=stageink]
      at ({\p-0.12},{\v*0.042}) {\v};
  }
  \draw[stageink!60, line width=0.6pt] ({\p},0) -- ({\p+\w},0);
  \draw[stageink!60, line width=0.6pt] ({\p},0) -- ({\p},4.35);
}
\node[rotate=90, anchor=south, font=\footnotesize, text=stageink]
  at (-0.95,2.1) {cube-stacking success (\%)};

% Rule before each `Mean` group: it pools the sites to its left, so it is not
% another site and must not read as one.
\draw[gray!35, line width=0.5pt] (3.95,0) -- (3.95,4.2);
\draw[gray!35, line width=0.5pt] (13.85,0) -- (13.85,4.2);

% ===== panel (a): two clients, 3/3 task split ===============================
\foreach \x/\v in {1.37/43.3, 3.27/66.7, 5.17/55.0} {
  \fill[soft] ({\x-0.29},0) rectangle ({\x+0.15},{\v*0.042});
  \draw[fbar] ({\x-0.22},0) rectangle ({\x+0.22},{\v*0.042});
  \node[val, anchor=south] at ({\x},{\v*0.042+0.05}) {\v};
}
\foreach \x/\v in {0.83/61.7, 2.73/80.0, 4.63/70.8} {
  \fill[soft] ({\x-0.29},0) rectangle ({\x+0.15},{\v*0.042});
  \draw[pbar] ({\x-0.22},0) rectangle ({\x+0.22},{\v*0.042});
  \node[val, anchor=south] at ({\x},{\v*0.042+0.05}) {\v};
}

% ===== panel (b): three clients, 2/2/2 color-pair split =====================
\foreach \x/\v in {9.37/48.3, 11.27/56.7, 13.17/25.0, 15.07/43.3} {
  \fill[soft] ({\x-0.29},0) rectangle ({\x+0.15},{\v*0.042});
  \draw[fbar] ({\x-0.22},0) rectangle ({\x+0.22},{\v*0.042});
  \node[val, anchor=south] at ({\x},{\v*0.042+0.05}) {\v};
}
\foreach \x/\v in {8.83/65.0, 10.73/86.7, 12.63/51.7, 14.53/67.8} {
  \fill[soft] ({\x-0.29},0) rectangle ({\x+0.15},{\v*0.042});
  \draw[pbar] ({\x-0.22},0) rectangle ({\x+0.22},{\v*0.042});
  \node[val, anchor=south] at ({\x},{\v*0.042+0.05}) {\v};
}

% ===== group labels =========================================================
% The site LETTER wears the site colour of Figs. 5 and 9, so a group can be
% tied back to its rig without a second legend; `Site' and `Mean' stay in
% stageink. This is a deliberate, scoped exception to the rule that figure text
% never carries a colour -- the identifier is doing the work of a mark here, and
% these hues are the site triple, not the federated/centralized pair the bars
% themselves use.
\foreach \x/\s in {1.1/{Site \textcolor{siteAcol}{A}},
                   3.0/{Site \textcolor{siteBcol}{B}}, 4.9/Mean,
                   9.1/{Site \textcolor{siteAcol}{A}},
                   11.0/{Site \textcolor{siteBcol}{B}},
                   12.9/{Site \textcolor{siteCcol}{C}}, 14.8/Mean}
  \node[anchor=base, font=\scriptsize, text=stageink] at (\x,-0.32) {\s};

% ===== panel titles =========================================================
\node[anchor=base, font=\footnotesize, text=stageink] at (3.0,4.55)
  {(a) two clients, 3\,/\,3 task split};
\node[anchor=base, font=\footnotesize, text=stageink] at (11.95,4.55)
  {(b) three clients, 2\,/\,2\,/\,2 color-pair split};

% ===== legend ===============================================================
% Upper left of panel (a), the one region both panels leave empty. Order is
% the bar order within a group, left to right.
% Both arms are the same policy; said once, under the swatches.
\node[anchor=west, font=\scriptsize, text=stageink] at (0.12,3.48) {all \pifive{}};
\foreach \y/\sty/\lab in {4.02/pbar/{centralized},
                          3.70/fbar/{federated}} {
  \fill[soft] (0.05,\y) rectangle (0.39,{\y+0.18});
  \draw[\sty] (0.12,\y) rectangle (0.46,{\y+0.18});
  \node[anchor=west, font=\scriptsize, text=stageink] at (0.58,{\y+0.09}) {\lab};
}

\end{tikzpicture}


==> figures/simstages.tikz <==
% Fig. (fig:realsim) --- the reconstructed scene, and what the stage
% checkpoints look like in it.
%
% Left: the two views the policy receives, kept small -- they establish the
% scene and nothing more. Right: two rollouts of the same checkpoint on the
% same task, one that completes the stack and one that does not, at the three
% checkpoints Fig. fig:stage counts. The pair is the point: the funnel's
% bottleneck is transport -> success, and the two columns are alike until
% exactly there, which is why they share ONE box with a rule between them
% rather than sitting in two boxes.
%
% THE PANELS ARE MOTION COMPOSITES, not single frames: a weighted average of
% seven frames spanning the 2.4 s up to the tick shown, opacity ramping toward
% it. The table is static across those frames so it averages to itself and
% stays sharp; only the arm ghosts, which draws the trail. A literal overlay
% of the five preceding frames -- 167 ms at 30 Hz -- moves the arm a few
% pixels and cannot be told from one frame. Row 3 looks sharp because by then
% nothing is moving, which is itself the result.
%
% SOURCE. simulated_fl_robot_evaluator, oup/delivery/rollout_zhekai_cent,
% overhead camera, 640x480 at 30 Hz, cropped to the work area. Both episodes
% are the SAME checkpoint (pi05_cubestack_cent_3client) on the SAME task
% (green on blue): ep6 succeeds, ep9 does not.
%
% ep6 is the ONLY successful episode with video anywhere in the delivery --
% eval_n30 kept just ep0 of each run and none of those 69 succeed, and the
% molmoact2 run has 30 videos and no successes on a different policy. So the
% success column cannot be swapped for a cleaner trajectory without new
% footage; the transport tick was moved 900 -> 1000 instead, where the cube is
% unambiguously clear of the table and over the target.
%
% This run predates the stage checkers, so it ships no checkers.npz and the
% ticks were chosen BY INSPECTION, not read from a stage track:
%   ep6  contact 250, transport 1000, success 1450
%   ep9  contact 250, transport  900, no stack 1490
% Do not quote them as measurements. If this is ever rebuilt from an eval_n30
% episode, take them from checkers.npz instead.
%
% Natural width ~8.3cm; single column.
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\definecolor{okcol}{HTML}{2E7D5B}   % success -- status colour, always labelled
\definecolor{nocol}{HTML}{B3413A}   % fail    -- status colour, always labelled

\begin{tikzpicture}[x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none, rounded corners=1.5pt},
  mount/.style={fill=white, draw=shadeink, line width=0.45pt, rounded corners=1.5pt},
  frame/.style={draw=stageink!45, line width=0.3pt},
  lbl/.style={font=\tiny, text=stageink},
  tag/.style={draw=stageink!55, fill=white, line width=0.4pt, rounded corners=1.2pt,
              inner sep=0pt, minimum width=0.34cm, minimum height=1.16cm},
  flow/.style={stageink!55, line width=0.7pt, -{Stealth[length=1.7mm, width=1.3mm]}},
]

% ===== left: the two views the policy receives ==============================
% Deliberately the smallest elements here: they say "this is the scene", the
% argument is on the right.
\foreach \y/\img/\lab in {2.43/view-overhead/overhead, 0.85/view-wrist/wrist} {
  \fill[soft]  (0.33,{\y-0.07}) rectangle (2.28,{\y+1.39});
  \draw[mount] (0.40,\y)        rectangle (2.35,{\y+1.46});
  \node[anchor=south west, inner sep=0] at (0.47,{\y+0.07})
    {\includegraphics[width=1.81cm, height=1.32cm]{figures/photos/sim/\img.png}};
  \draw[frame] (0.47,{\y+0.07}) rectangle (2.28,{\y+1.39});
  \node[rotate=90, anchor=center, lbl] at (0.24,{\y+0.73}) {\lab};}

% ===== the progression arrow, drawn FIRST so the tags sit on top of it ======
\draw[flow] (2.76,4.86) -- (2.76,-0.06);

% ===== right: one box, two columns, three rows ==============================
\fill[soft]  (3.13,-0.07) rectangle (8.13,4.67);
\draw[mount] (3.20,0)     rectangle (8.20,4.74);
% rule between the columns rather than a second box: the two rollouts are the
% same experiment, not two experiments.
\draw[stageink!35, line width=0.4pt] (5.70,0.14) -- (5.70,4.60);
% \y = row bottom; \a success-column file; \b fail-column file
\foreach \y/\a/\b in {3.20/ok-contact/no-contact,
                      1.64/ok-transport/no-transport,
                      0.08/ok-success/no-nostack} {
  \node[anchor=south west, inner sep=0] at (3.30,\y)
    {\includegraphics[width=2.30cm, height=1.46cm]{figures/photos/sim/\a.png}};
  \draw[frame] (3.30,\y) rectangle (5.60,{\y+1.46});
  \node[anchor=south west, inner sep=0] at (5.80,\y)
    {\includegraphics[width=2.30cm, height=1.46cm]{figures/photos/sim/\b.png}};
  \draw[frame] (5.80,\y) rectangle (8.10,{\y+1.46});}

% ===== the outcome, ringed on the row that decides it =======================
\draw[okcol, line width=0.9pt] (3.30,0.08) rectangle (5.60,1.54);
\draw[nocol, line width=0.9pt] (5.80,0.08) rectangle (8.10,1.54);
\node[font=\scriptsize, text=okcol, anchor=south] at (4.45,4.84) {success};
\node[font=\scriptsize, text=nocol, anchor=south] at (6.95,4.84) {fail};

% ===== stage tags, on top of the arrow ======================================
\foreach \y/\s in {3.93/contact, 2.37/transport, 0.81/success}
  \node[tag] at (2.76,\y) {\rotatebox{90}{\tiny\textcolor{stageink}{\s}}};

\end{tikzpicture}


==> figures/sites.tikz <==
% Fig. (fig:sites) --- the three physical sites, as the policy sees them.
%
% Same construction as realsim.tikz, and deliberately so: that figure is one
% box holding one rig's two observations, this one is three boxes holding
% three. The reader who reaches Sec. V-D is asked to compare the Isaac Sim
% reconstruction against site B here, so the two figures have to be the same
% object at the same scale or the comparison costs more than it is worth.
%
% ONE BOX PER SITE, not one box around the grid. The claim of this figure is
% that the sites differ from each other, so the site is the unit that should
% be bounded; a single outer box would bound the thing the figure is arguing
% is NOT uniform. It also makes the pairing with Fig. fig:realsim literal --
% three real boxes there, one sim box here.
%
% Views stack within a box rather than sitting side by side: three wide boxes
% in a row would each be ~2.6cm, and 4:3 images side by side inside that leaves
% each view about 1.2cm across, too small to read the lighting and background
% differences the caption claims. Stacked, each view gets 2.39cm.
%
% Style is carried over from stage.tikz via realsim.tikz -- same two neutrals,
% same single 0.07cm / 42% shadow thrown LEFT (stage.tikz puts the light at the
% upper right so its front bar casts onto its back one; the whole family
% follows that source), same 0.45pt box edge and lighter 0.3pt image hairline,
% same \footnotesize stageink labels at the same -0.34 baseline drop.
%
% Like realsim.tikz and unlike the charts, the throw here is left AND DOWN: a
% bounding box is a mount lifted off the page, so it casts under itself. The
% charts drop the vertical component because their bars share a baseline and
% the strips compound between neighbours; boxes are never flush, so they keep
% the fuller cue. See README.md, Figure conventions.
%
% Geometry: 8.5cm total, matching realsim.tikz and stage.tikz's 8.49cm of ink.
% 0.46cm gutter for the rotated row labels, then 3 boxes of 2.5733cm separated
% by 0.16cm. Inside each box: 0.10cm mount, two 2.3733x1.78cm (4:3) views with
% a 0.10cm gutter between them. The gutter is 0.46 and not 0.40 because the
% left box throws its shadow 0.07 into that channel and, with the downward
% component, onto the descender of `overhead` at 0.40. Do not shrink it back
% without re-checking that collision.
%
% Each site label carries a colour swatch, and the same three colours identify
% the sites in Fig. fig:calib. This figure is where the reader meets Sites A-C,
% so the key belongs here rather than only in the chart that uses it. The
% swatch, not the text, wears the colour: STYLE.md keeps all figure text in
% stageink and lets the mark beside it carry identity. The triple deliberately
% avoids flcol/centcol, which mean federated and centralized in Figs. 8 and 10.
\definecolor{shadeink}{HTML}{16191F}
\definecolor{stageink}{HTML}{444B59}
\definecolor{siteAcol}{HTML}{6A4C9C}
\definecolor{siteBcol}{HTML}{2E8B8B}
\definecolor{siteCcol}{HTML}{A23B47}

\begin{tikzpicture}[x=1cm, y=1cm,
  soft/.style={fill=shadeink, fill opacity=0.42, draw=none, rounded corners=1.5pt},
  mount/.style={fill=white, draw=shadeink, line width=0.45pt, rounded corners=1.5pt},
  frame/.style={draw=stageink!45, line width=0.3pt},
]

% ---- one box per site ------------------------------------------------------
% \s is the file stem, \x the box's left edge. Overhead sits above wrist, so
% the pair reads top-down exactly as the policy's two streams are listed
% everywhere else in the paper.
\foreach \s/\x in {siteA/0.46, siteB/3.1933, siteC/5.9266} {
  \fill[soft] ({\x-0.07},-0.07) rectangle ({\x+2.5033},3.79);
  \draw[mount] (\x,0) rectangle ({\x+2.5733},3.86);
  \node[anchor=south west, inner sep=0] at ({\x+0.10},1.98)
    {\includegraphics[width=2.3733cm, height=1.78cm]{figures/photos/real/\s-front.png}};
  \draw[frame] ({\x+0.10},1.98) rectangle ({\x+2.4733},3.76);
  \node[anchor=south west, inner sep=0] at ({\x+0.10},0.10)
    {\includegraphics[width=2.3733cm, height=1.78cm]{figures/photos/real/\s-wrist.png}};
  \draw[frame] ({\x+0.10},0.10) rectangle ({\x+2.4733},1.88);
}

% ---- row labels ------------------------------------------------------------
% Rotated into the 0.40cm gutter, centred on each row of views. These label
% rows that run across all three boxes, which is why they sit outside the
% boxes rather than being repeated inside each one.
\foreach \y/\s in {2.87/overhead, 0.99/wrist}
  \node[rotate=90, anchor=center, font=\footnotesize, text=stageink]
    at (0.19,\y) {\s};

% ---- site labels -----------------------------------------------------------
% anchor=base at -0.34, the drop the stage names use in stage.tikz.
% The label sits 0.20 right of the box centre so that swatch + gap + text is
% what ends up centred under the box, not the text alone. Swatch is 0.30 wide
% and 0.10 tall, occupying the x-height band so it reads as part of the line.
\foreach \x/\s/\c in {1.7467/{Site \textcolor{siteAcol}{A}}/siteAcol,
                      4.48/{Site \textcolor{siteBcol}{B}}/siteBcol,
                      7.2133/{Site \textcolor{siteCcol}{C}}/siteCcol} {
  \node[anchor=base, font=\footnotesize, text=stageink] (lbl\c)
    at ({\x+0.20},-0.34) {\s};
  \fill[\c, rounded corners=0.5pt]
    ([xshift=-0.40cm, yshift=0.01cm]lbl\c.base west) rectangle
    ([xshift=-0.10cm, yshift=0.11cm]lbl\c.base west);
}

\end{tikzpicture}

